Robust Control of Constrained Linear Systems using Online Convex Optimization and a Reference Governor

This article develops a control method for linear time-invariant systems subject to time-varying and a priori unknown cost functions, that satisfies state and input constraints, and is robust to exogenous disturbances. To this end, we combine the online convex optimization framework with a reference governor and a constraint tightening approach. The proposed framework guarantees recursive feasibility and robust constraint satisfaction. Its closed-loop performance is studied in terms of its dynamic regret, which is bounded linearly by the variation of the cost functions and the magnitude of the disturbances. The proposed method is illustrated by a numerical case study of a tracking control problem.

==> figures/alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\clip (-1,-1) rectangle (\breite,1.05\hohe);
\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=0,
xmax=1050,
xlabel style={font=\color{white!15!black}},
xlabel={time step},
ymin=0,
ymax=1.01,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
legend style={at={(.9\breite,.8\hohe)},anchor=south east}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
1	0.0666438283438432\\
2	0.0350464012683443\\
3	0.0303716023080211\\
4	0.0332515563573867\\
5	0.025222181258447\\
6	0.0055258219998818\\
7	0.0125803086063834\\
8	0.0123082206879789\\
9	0.0115736602874704\\
10	0.0123408745893014\\
11	0.0130861261020565\\
12	0.012469014510223\\
13	0.0119748420963344\\
14	0.0139749919028489\\
15	0.013894563116428\\
16	0.0127975195786503\\
17	0.0142155014698286\\
18	0.0149788996404351\\
19	0.0127999290529307\\
20	0.014257365816717\\
21	0.0133163642059449\\
22	0.017976690329959\\
23	0.0124260256899562\\
24	0.0185797416471993\\
25	0.0118608339780031\\
26	0.0184345490256316\\
27	0.0126525754734135\\
28	0.0171882037674741\\
29	0.0179575920175885\\
30	0.0171547380223775\\
31	0.0159947410602779\\
32	0.0183649964658871\\
33	0.0173327623891182\\
34	0.0166225588036631\\
35	0.0199522781443067\\
36	0.0172751767408466\\
37	0.0182413565538627\\
38	0.0214427421550029\\
39	0.0174278332343718\\
40	0.0207743508672109\\
41	0.021860664254424\\
42	0.0216025876452802\\
43	0.0217267294749293\\
44	0.019170664760123\\
45	0.0231406836427375\\
46	0.0241299195315062\\
47	0.0220564799220232\\
48	0.0251471709202576\\
49	0.0241245865967854\\
50	0.0208342549205745\\
51	0.0326755691157094\\
52	0.0244958572982918\\
53	0.0268310542822856\\
54	0.0292200851182601\\
55	0.0299690254126634\\
56	0.0270054488364898\\
57	0.0318247496359599\\
58	0.028684690226127\\
59	0.0362788203152281\\
60	0.034413846741098\\
61	0.0330621332052118\\
62	0.034000304933843\\
63	0.0372819864077946\\
64	0.044314948912794\\
65	0.0355328441659306\\
66	0.0426045185703361\\
67	0.0438626698449425\\
68	0.0497534893134359\\
69	0.0405460487571253\\
70	0.0562081096777713\\
71	0.053670794614137\\
72	0.0586294555645486\\
73	0.0578685734997751\\
74	0.0559231304234205\\
75	0.0896751953564139\\
76	0.0648164064990504\\
77	0.098014246545745\\
78	0.0704566002821267\\
79	0.115810001116499\\
80	0.123095688830691\\
81	0.145921756694486\\
82	0.168383275327439\\
83	0.0953678441396528\\
84	0.131912699690819\\
85	0.132074312799157\\
86	0.159237348873168\\
87	0.151270975389914\\
88	0.13408912170351\\
89	0.23827170203081\\
90	0.157695021766601\\
91	0.2856954671605\\
92	0.208156287236882\\
93	0.319154973632102\\
94	0.391513541978882\\
95	0.424913678850929\\
96	0.557664189367424\\
97	0.790226365129493\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	0.870999904151233\\
610	0.528317593405553\\
611	0.451430752936007\\
612	0.411944483644362\\
613	0.375137954344483\\
614	0.247006634234883\\
615	0.305577984432837\\
616	0.248876935267561\\
617	0.20926547758991\\
618	0.219098613911859\\
619	0.185179124711697\\
620	0.166494353582994\\
621	0.185236790692824\\
622	0.155173544343243\\
623	0.15696664824407\\
624	0.120374403135481\\
625	0.150754507822933\\
626	0.126781801471234\\
627	0.123062579357787\\
628	0.127489080444966\\
629	0.118728739977309\\
630	0.117919807852054\\
631	0.106895083005302\\
632	0.100595187291789\\
633	0.119522217271987\\
634	0.108804846614316\\
635	0.0822504233130697\\
636	0.108065309341022\\
637	0.103975794133029\\
638	0.0941170009443533\\
639	0.0832382488394346\\
640	0.0981832737646677\\
641	0.0894102060166191\\
642	0.0911861754231446\\
643	0.101504980210189\\
644	0.0739814841590649\\
645	0.0810767121428255\\
646	0.097286505951085\\
647	0.0829499141151796\\
648	0.0945157319563786\\
649	0.0793313422681777\\
650	0.0943883241936658\\
651	0.0728441113922185\\
652	0.0902691505138816\\
653	0.0928842414855354\\
654	0.0880438254843466\\
655	0.0792023349047371\\
656	0.0798906386726389\\
657	0.0936754187409459\\
658	0.0867736998964895\\
659	0.0899679590714775\\
660	0.0889651043081295\\
661	0.0833409770593403\\
662	0.0891579828352464\\
663	0.0995303196278767\\
664	0.112792297037311\\
665	0.0777006812740277\\
666	0.102760951447776\\
667	0.0980873984808334\\
668	0.105436594596501\\
669	0.104091440923369\\
670	0.115147867747859\\
671	0.123902658152752\\
672	0.0978732487062894\\
673	0.0722174394317635\\
674	0.0877207686222117\\
675	0.102209988382327\\
676	0.0851465464097749\\
677	0.0807655539404934\\
678	0.0630280346171742\\
679	0.0900548482682003\\
680	0.086524346909493\\
681	0.0613968436291035\\
682	0.0946363088771501\\
683	0.0735278306921052\\
684	0.0636520202555955\\
685	0.0747481711545489\\
686	0.0682751568750248\\
687	0.0659033268976028\\
688	0.0687936279821342\\
689	0.0667964885796273\\
690	0.0562248084980027\\
691	0.0777837183552713\\
692	0.0505349207994495\\
693	0.0686709246259077\\
694	0.0645048214216131\\
695	0.0495660864001552\\
696	0.0656998186441862\\
697	0.0478100589829254\\
698	0.0630268962735112\\
699	0.0580025758412818\\
700	0.0475725433628162\\
701	0.0546401422023959\\
702	0.0521494322832828\\
703	0.0521231076596242\\
704	0.0525683885733695\\
705	0.0422428708137004\\
706	0.0543988087281993\\
707	0.0536680119408686\\
708	0.0366048095077437\\
709	0.0504194761692559\\
710	0.0471670755234593\\
711	0.044319979309482\\
712	0.0473128416604211\\
713	0.0409723171137231\\
714	0.0446865245059666\\
715	0.0437516141329642\\
716	0.0472407507852827\\
717	0.0391625746201562\\
718	0.0353397708482621\\
719	0.0499883912976076\\
720	0.0357123133980305\\
721	0.0439679571016682\\
722	0.0325957568191783\\
723	0.0486132282824839\\
724	0.0301877761945361\\
725	0.0439058372963502\\
726	0.0322266170016512\\
727	0.0395831864694754\\
728	0.0389706925264909\\
729	0.0354486083515098\\
730	0.0367787078148031\\
731	0.0356515647138176\\
732	0.0363342515668044\\
733	0.0295713626732507\\
734	0.0394183678587662\\
735	0.040382714823092\\
736	0.0257273728394188\\
737	0.039658746017448\\
738	0.0331822375649852\\
739	0.0371044106648045\\
740	0.030178280994516\\
741	0.0426282587879358\\
742	0.026176100360665\\
743	0.03433988291158\\
744	0.0328367726741018\\
745	0.0380948718185747\\
746	0.0311823260203369\\
747	0.0338922197578669\\
748	0.0354639725417363\\
749	0.0258946483228671\\
750	0.0388031159795613\\
751	0.0322540843086487\\
752	0.0268812294117998\\
753	0.0424427137392131\\
754	0.0277601876489444\\
755	0.0358380639559445\\
756	0.0284785156015451\\
757	0.0341579666555553\\
758	0.0317423316734231\\
759	0.0334798865680523\\
760	0.0363647818594509\\
761	0.0330027497932113\\
762	0.0256790041927615\\
763	0.0400122957716321\\
764	0.0339100625320102\\
765	0.0323339918654177\\
766	0.0303545762673252\\
767	0.0373347311259043\\
768	0.029493715029491\\
769	0.0376960864767537\\
770	0.0327857002283211\\
771	0.0402130160971248\\
772	0.0241519579980837\\
773	0.0408822628644164\\
774	0.0393379482002098\\
775	0.0285130695557425\\
776	0.041920684348259\\
777	0.0296748289236566\\
778	0.0456144706815717\\
779	0.0335952602022923\\
780	0.036367517735505\\
781	0.0341635110088485\\
782	0.044478389967071\\
783	0.0373048235435042\\
784	0.0359500011879137\\
785	0.0521722391674495\\
786	0.0315110040021431\\
787	0.0413604073641659\\
788	0.0429397134272983\\
789	0.0559618583042583\\
790	0.0300100000029842\\
791	0.0557206788246019\\
792	0.0496094383002556\\
793	0.0376677645230943\\
794	0.0536502232083452\\
795	0.051266109119636\\
796	0.0552538837655191\\
797	0.0565308294833302\\
798	0.0480944435065029\\
799	0.0518158114000345\\
800	0.0473208940703416\\
801	0.0448260147808779\\
802	0.0355108187147426\\
803	0.0478935049351918\\
804	0.0447620051173021\\
805	0.0438893810170193\\
806	0.0415367800225846\\
807	0.0407526130391491\\
808	0.0448860581416339\\
809	0.0340521765418863\\
810	0.045409790600488\\
811	0.0446390400942416\\
812	0.0410179168764879\\
813	0.0363668113862766\\
814	0.0411574503688134\\
815	0.0415381162019446\\
816	0.0418888691740024\\
817	0.039962000162325\\
818	0.0412181410188117\\
819	0.0311240135468871\\
820	0.0399336851593644\\
821	0.0439389790634235\\
822	0.0370535796943877\\
823	0.0373520247611119\\
824	0.0368426173617021\\
825	0.0401608490845665\\
826	0.0350479881088577\\
827	0.0378742980713756\\
828	0.03450675702841\\
829	0.0330283534978224\\
830	0.0413780523905921\\
831	0.0346283837053819\\
832	0.036043929137077\\
833	0.0376786300325314\\
834	0.0308583085483004\\
835	0.0393001765103274\\
836	0.0384497228294223\\
837	0.0338732667594485\\
838	0.0353331329951724\\
839	0.0349225817873102\\
840	0.034603246648537\\
841	0.0357396124077037\\
842	0.029757615372423\\
843	0.0378524724028539\\
844	0.030417260958496\\
845	0.0339984229866929\\
846	0.0349729772105868\\
847	0.0374841394330283\\
848	0.0315178787013545\\
849	0.032425167619357\\
850	0.0366755465749327\\
851	0.0315377686809144\\
852	0.035464679826403\\
853	0.0316420246223472\\
854	0.0343592820943618\\
855	0.0356906671251989\\
856	0.0263573524812577\\
857	0.0416422061923982\\
858	0.0307166885683334\\
859	0.0342410009392681\\
860	0.0338170722177688\\
861	0.0350305849956446\\
862	0.0349005992760743\\
863	0.0343922205498152\\
864	0.0333100142232733\\
865	0.0336926962847678\\
866	0.034290773111581\\
867	0.033619207981143\\
868	0.0338584005665177\\
869	0.0409750350998156\\
870	0.0315890693332371\\
871	0.0374300358651319\\
872	0.0362948356150278\\
873	0.0295471162789536\\
874	0.0357675772792192\\
875	0.042511765020872\\
876	0.0333037872880373\\
877	0.0364013582990858\\
878	0.0407789926487489\\
879	0.0367047341241468\\
880	0.0377571341617578\\
881	0.0364123901548263\\
882	0.0345166677808778\\
883	0.044374927782642\\
884	0.0324133283000594\\
885	0.0423863146953572\\
886	0.049673726791225\\
887	0.0321227890083612\\
888	0.0431627157048115\\
889	0.0433365514691249\\
890	0.0456654718810269\\
891	0.0407553706018047\\
892	0.0491245251712896\\
893	0.0449562333278559\\
894	0.0422585816796701\\
895	0.0475577975564671\\
896	0.0530997864179099\\
897	0.0475137898582202\\
898	0.045338641713084\\
899	0.0606383060330916\\
900	0.0522058916865948\\
901	0.0609183585073817\\
902	0.048608349373647\\
903	0.0610850753994329\\
904	0.0641489998057773\\
905	0.0549650940163667\\
906	0.0699620089686149\\
907	0.0741434880588096\\
908	0.0646627639568701\\
909	0.0790666296338955\\
910	0.0798094739568503\\
911	0.0699710579029806\\
912	0.054653413674736\\
913	0.0664196919272691\\
914	0.0557100501221026\\
915	0.0704330696913012\\
916	0.059419047343255\\
917	0.0664419317434113\\
918	0.056492743035499\\
919	0.0641452317854832\\
920	0.0548988357681608\\
921	0.0653053889703663\\
922	0.0633904248273969\\
923	0.0585285332281541\\
924	0.0604575687004025\\
925	0.0640281026852061\\
926	0.049318252497861\\
927	0.0738820209963328\\
928	0.0548887079949663\\
929	0.0529529242590037\\
930	0.0709718026443302\\
931	0.0599238128834309\\
932	0.0558774521294283\\
933	0.0622982186143788\\
934	0.0541552190867445\\
935	0.0595504389456573\\
936	0.0595956975563692\\
937	0.0625012529633266\\
938	0.0595854198912782\\
939	0.0542665935905813\\
940	0.0616496362045841\\
941	0.0580927661876669\\
942	0.0531805642043802\\
943	0.0707193859776334\\
944	0.0458649746009261\\
945	0.0645969523426014\\
946	0.0715011498089895\\
947	0.0472242268148231\\
948	0.0714385981715479\\
949	0.0541914247279279\\
950	0.0559125755517891\\
951	0.0593396649306124\\
952	0.05643217719014\\
953	0.0704204204930846\\
954	0.0448840230192889\\
955	0.0698668770451542\\
956	0.0521316638778794\\
957	0.0665771359603126\\
958	0.0545623651206844\\
959	0.0679971125761734\\
960	0.0578726131013176\\
961	0.069160834061898\\
962	0.0604419453249981\\
963	0.056098017614645\\
964	0.0636933555431895\\
965	0.0640701076719989\\
966	0.058025158472674\\
967	0.0679939553694665\\
968	0.0607089221957196\\
969	0.0762977974625441\\
970	0.0596656543197704\\
971	0.0728357077814158\\
972	0.0614011734678956\\
973	0.0751030998870756\\
974	0.060506254840297\\
975	0.0652389363331675\\
976	0.0822545727046987\\
977	0.0754982792063084\\
978	0.056847833199036\\
979	0.0878136339312262\\
980	0.0691256651479564\\
981	0.0767243895152214\\
982	0.0754817769359427\\
983	0.0814674397339091\\
984	0.082303425960101\\
985	0.0974034117948142\\
986	0.0895757193425237\\
987	0.0757187656501267\\
988	0.0925596651827949\\
989	0.0987896063099226\\
990	0.0925613128661155\\
991	0.0912840318773167\\
992	0.121983076557599\\
993	0.100014701269203\\
994	0.101232756800756\\
995	0.123858863094874\\
996	0.150227051330042\\
997	0.113376832409186\\
998	0.123433215260568\\
999	0.170171999592742\\
1000	0.15483523148709\\
1001	0.192140684392937\\
1002	0.177783777864313\\
1003	0.189655228612357\\
1004	0.231142265563388\\
1005	0.259383110886341\\
1006	0.330576531983762\\
1007	0.396347639482792\\
1008	0.434918217861378\\
1009	0.250844188245555\\
1010	0.410869148716887\\
1011	0.388417264694156\\
1012	0.405893182506412\\
1013	0.433382020565136\\
1014	0.540430898988724\\
1015	0.533458060357014\\
1016	0.609226399185731\\
1017	0.665065296523231\\
1018	0.680181254241057\\
1019	0.720951372616549\\
1020	0.929586277952196\\
1021	1\\
1022	1\\
1023	1\\
1024	1\\
1025	1\\
1026	1\\
1027	1\\
1028	1\\
1029	1\\
1030	1\\
1031	1\\
1032	1\\
1033	1\\
1034	1\\
1035	1\\
1036	1\\
1037	1\\
1038	1\\
1039	1\\
1040	1\\
1041	1\\
1042	1\\
1043	1\\
1044	1\\
1045	1\\
1046	1\\
1047	1\\
1048	1\\
1049	1\\
};\addlegendentry{$\alpha_t$}
\addplot [color=black, forget plot]
table[row sep=crcr]{%
0	0\\
30	0\\
30	0.04\\
0	0.04\\
0	0\\	
};
\addplot [color=black, forget plot, densely dashed]
table[row sep=crcr]{%
	0	0.04\\
	215	0.55\\
};
\addplot [color=black, forget plot, densely dashed]
table[row sep=crcr]{%
	30	0\\
	550	0.25\\
};
\end{axis}

\begin{axis}[%
	width=0.3\breite,
	height=0.3\hohe,
	at={(0.2\breite,0.25\hohe)},
	scale only axis,
	xmin=0,
	xmax=30,
	ymin=0,
	ymax=0.04,
	ytick={0.005,0.02},
	tick label style = {/pgf/number format/fixed,/pgf/number format/precision=3,font=\tiny,fill=white,inner sep = 1.75},
	axis background/.style={fill=white},
	scaled ticks = false
	]
	\addplot [color=mycolor1]
	table[row sep=crcr]{%
		0	1\\
		1	0.0666438283438432\\
		2	0.0350464012683443\\
		3	0.0303716023080211\\
		4	0.0332515563573867\\
		5	0.025222181258447\\
		6	0.0055258219998818\\
		7	0.0125803086063834\\
		8	0.0123082206879789\\
		9	0.0115736602874704\\
		10	0.0123408745893014\\
		11	0.0130861261020565\\
		12	0.012469014510223\\
		13	0.0119748420963344\\
		14	0.0139749919028489\\
		15	0.013894563116428\\
		16	0.0127975195786503\\
		17	0.0142155014698286\\
		18	0.0149788996404351\\
		19	0.0127999290529307\\
		20	0.014257365816717\\
		21	0.0133163642059449\\
		22	0.017976690329959\\
		23	0.0124260256899562\\
		24	0.0185797416471993\\
		25	0.0118608339780031\\
		26	0.0184345490256316\\
		27	0.0126525754734135\\
		28	0.0171882037674741\\
		29	0.0179575920175885\\
		30	0.0171547380223775\\
		31	0.0159947410602779\\
		32	0.0183649964658871\\
		33	0.0173327623891182\\
		34	0.0166225588036631\\
		35	0.0199522781443067\\
		36	0.0172751767408466\\
		37	0.0182413565538627\\
		38	0.0214427421550029\\
		39	0.0174278332343718\\
		40	0.0207743508672109\\
		41	0.021860664254424\\
		42	0.0216025876452802\\
		43	0.0217267294749293\\
		44	0.019170664760123\\
		45	0.0231406836427375\\
		46	0.0241299195315062\\
		47	0.0220564799220232\\
		48	0.0251471709202576\\
		49	0.0241245865967854\\
	};
	\addplot [color=mycolor2]
	table[row sep=crcr]{%
		0	0.005\\
		50	0.005\\
	};
	
\end{axis}
\end{tikzpicture}%

==> figures/position.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}	
\clip (-1,-.9) rectangle (\breite,1.1\hohe);
\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=-10.1,
xmax=10.1,
xlabel style={font=\color{white!15!black}},
xlabel={$p^x$},
ymin=-10.1,
ymax=10.1,
ylabel style={font=\color{white!15!black}},
ylabel={$p^y$},
ylabel shift = -10pt,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(.95\breite,0)},anchor=south east}
]
\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
	x	y\\
	10	-10.0000000000001\\
	-10.0000000000001	-10.0000000000001\\
	-10.0000000000001	10\\
	10	10\\
}--cycle;
\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
	x	y\\
	9.31014835300095	-9.3101483530009\\
	9.31014835300095	9.31014835300091\\
	-9.31014835300094	9.3101483530009\\
	-9.31014835300095	-9.31014835300091\\
}--cycle;
\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
	x	y\\
	1.20946968378776	-1.20946968378776\\
	-1.20946968378776	-1.20946968378776\\
	-1.20946968378776	1.20946968378776\\
	1.20946968378776	1.20946968378776\\
}--cycle;
\addplot [color=mycolor1,line width=.75pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0.02	0.000699765158364436\\
0.06	0.00193092124426392\\
0.12	0.00163257078379981\\
0.2	0.00192649964857658\\
0.294038030849933	0.00260158804368134\\
0.389824636947104	0.0043985030081699\\
0.486246903109291	0.00631182726629533\\
0.58311424716188	0.00753125722647597\\
0.679606894973072	0.00931275804081852\\
0.775750543720706	0.0111374346833335\\
0.872829950215684	0.0140725026441139\\
0.969030879339032	0.017085113685888\\
1.06427286115059	0.0206971624064265\\
1.16025105402464	0.0256347581706831\\
1.25736808962912	0.0302548522390039\\
1.35350836853938	0.0352060462453215\\
1.4501610971944	0.0396597687126507\\
1.54700591167979	0.0453125634594784\\
1.64387759285223	0.0522978266570653\\
1.74031487685629	0.0598592307676295\\
1.83559791785222	0.0674088059292526\\
1.93189079485678	0.0752266793429464\\
2.02741098456913	0.0826737754609429\\
2.124000701908	0.0921037878056379\\
2.21987993107997	0.10205964824653\\
2.31626595495871	0.111852057684244\\
2.41164659226677	0.122733989189064\\
2.5069563738789	0.134140600215613\\
2.60327624189115	0.145855702366427\\
2.70026121796247	0.158742471419625\\
2.79684155078501	0.173608979455873\\
2.89261103400568	0.189684010246086\\
2.98792728755401	0.206485000124668\\
3.08313121295976	0.223143992478465\\
3.1797129351219	0.240222373275414\\
3.27576149514888	0.25775812083818\\
3.37139535972991	0.275781880026396\\
3.4666294459245	0.294420901009326\\
3.56254639723115	0.314857878204436\\
3.6587446482341	0.335189428992181\\
3.75417415894424	0.357265805570919\\
3.84972889328603	0.38044925846055\\
3.94675857586486	0.403991442558621\\
4.04336645246522	0.429068834550637\\
4.14008584515286	0.454238884145312\\
4.23622115867219	0.480112780912887\\
4.3326319327104	0.508156615882019\\
4.42962682630434	0.537397209496535\\
4.52630499650801	0.568342221661965\\
4.62161899621227	0.598734997495224\\
4.71852055768921	0.631677940732408\\
4.81519285359935	0.665079158033539\\
4.91104765198576	0.699913711913326\\
5.00656643809878	0.734535188204523\\
5.10271203113499	0.770642332527328\\
5.19834389635287	0.808247221841536\\
5.29482083251899	0.847438652332236\\
5.39085651041056	0.888908519363829\\
5.48687101062517	0.930956094240983\\
5.58326865589021	0.973984777386326\\
5.67937471596021	1.01788627597711\\
5.77513832505507	1.06300591416251\\
5.87174966453906	1.11040851008138\\
5.96844953316327	1.15940730100099\\
6.06516384564914	1.21024902208143\\
6.16057644660934	1.26241423828123\\
6.25584991592991	1.31595472458597\\
6.35271659015082	1.37114135861247\\
6.44812841058063	1.4279160165665\\
6.54414115651899	1.48647987575188\\
6.63978460588245	1.54652716248217\\
6.73599673038843	1.60908163081734\\
6.83305654154938	1.67385303898188\\
6.92828503877052	1.74086354821609\\
7.02433600436735	1.80994848851488\\
7.12018631683286	1.88202369190286\\
7.21727857519445	1.95782691148582\\
7.31324542785197	2.03498941850063\\
7.40848727799384	2.11535893260462\\
7.50432926513779	2.20081905681264\\
7.59948957230165	2.29207819182379\\
7.6947950493118	2.38809353529059\\
7.78611497983785	2.4838013968409\\
7.87440867096923	2.57905457044377\\
7.95794714816419	2.6752969814699\\
8.03861038700675	2.77224720450549\\
8.11458827008226	2.86891215476326\\
8.18546780931561	2.96415162894402\\
8.25161236947421	3.06098021008077\\
8.31219348771104	3.15711771294055\\
8.36787137733626	3.25403494530368\\
8.41741751513908	3.35077765546352\\
8.4619356827542	3.44744401889647\\
8.50171461387186	3.54383666015473\\
8.53637793902226	3.63989673494933\\
8.56440534105119	3.73623729513759\\
8.58557801189636	3.83233867827695\\
8.60239773172696	3.9256693080397\\
8.61461693022104	4.0156156965265\\
8.62296591813284	4.10277830023276\\
8.62807605158524	4.1864305458883\\
8.63022470366249	4.26604249232465\\
8.62990010465118	4.34255050445678\\
8.6274069271498	4.41530264984432\\
8.62227735214918	4.48602237546278\\
8.6141051084479	4.55352459002869\\
8.60355473908295	4.61852691193982\\
8.59150929575462	4.68168931115935\\
8.57930285170796	4.74357969741639\\
8.5653987512555	4.80383151484725\\
8.54994311625087	4.86234378889344\\
8.53367085939575	4.91912306499337\\
8.51575289903113	4.9751015912977\\
8.49708919458858	5.02946171422227\\
8.47666692091589	5.08296610446109\\
8.45528617157809	5.13616569888692\\
8.43389592642488	5.18805209744412\\
8.41221646283513	5.23874581794546\\
8.38910428097744	5.28893655786508\\
8.36421999983054	5.33776194824981\\
8.33991578802361	5.38586333786248\\
8.31506253999434	5.43383945139855\\
8.28942009726605	5.48160343424404\\
8.26328923061904	5.5290706186128\\
8.2369688949756	5.57541601788044\\
8.20977593792294	5.62123454980231\\
8.18253237745024	5.66688475630754\\
8.15503956033947	5.71299929400392\\
8.12594102591826	5.75744610650228\\
8.09685484070303	5.80253544600092\\
8.06742000839879	5.84643266348945\\
8.03846756924458	5.89026872955271\\
8.0091011735046	5.93509780118167\\
7.97888397636235	5.97945432800929\\
7.94793188768609	6.02256626459231\\
7.91707463934761	6.06533622652951\\
7.88502763958429	6.10847415858182\\
7.85361817818836	6.15059163058709\\
7.82116121694511	6.19245319536438\\
7.7893034598035	6.23471802517596\\
7.75671897639125	6.27610003333847\\
7.72405621372353	6.31813773935885\\
7.6906898218274	6.35914895914283\\
7.65851298493833	6.40044262016583\\
7.6258077013047	6.44174215697944\\
7.59239732954062	6.48296168294724\\
7.55841588670563	6.52270652000638\\
7.52523930762909	6.56325065223341\\
7.49123051213161	6.60262030608127\\
7.45716650307946	6.64070033563475\\
7.42241379460537	6.67985829955048\\
7.38746750449556	6.71945478526756\\
7.35212670124706	6.75903491571232\\
7.31624096974933	6.79728353940494\\
7.27999469856962	6.83564996394429\\
7.24432521776081	6.87263046726657\\
7.20880791427445	6.91056702393985\\
7.17288403598605	6.94750878334464\\
7.13567077230622	6.9854247345755\\
7.09795557656521	7.02283849730762\\
7.06024391760128	7.06083446213632\\
7.0230071585697	7.09840935503415\\
6.98483096262394	7.13402754003972\\
6.94721419316639	7.17007589607906\\
6.90948526938758	7.20548213423681\\
6.87237262638552	7.24175212360525\\
6.83486173829571	7.27752208190155\\
6.7967280830978	7.31402304868228\\
6.75838623063737	7.35066860826921\\
6.71937936301276	7.38638030345315\\
6.6808317643226	7.42115136263496\\
6.64244671086584	7.45527632099504\\
6.60489586525516	7.48907801342662\\
6.56609292970486	7.52319413515493\\
6.52649777692401	7.55809413317384\\
6.48730957618379	7.59165667898873\\
6.44759584927195	7.62627239949116\\
6.40743441866049	7.65972209287982\\
6.36613140736142	7.69238163504878\\
6.32583585784925	7.72525695354507\\
6.28580402827425	7.75819093963525\\
6.24460461136608	7.79080396787056\\
6.20335011555337	7.82282825742324\\
6.16267074360574	7.85531974518388\\
6.12166354507521	7.88742134922347\\
6.08087621390614	7.91871109308116\\
6.03918452678694	7.95081299042059\\
5.99704132810943	7.98138034454316\\
5.954751254517	8.01195007574754\\
5.91257978436566	8.04354286093729\\
5.87072747906039	8.07446014700975\\
5.82827876033128	8.10511863623502\\
5.78611010411983	8.13548186879463\\
5.7436588241037	8.16634239027443\\
5.70153229537944	8.1966779323128\\
5.65873441283496	8.22715951294265\\
5.61507950100154	8.25682906726924\\
5.57139179531601	8.2866227777089\\
5.52722429729033	8.31640311753037\\
5.48312578040184	8.34569112985856\\
5.43927563563504	8.37464216143358\\
5.396690538855	8.40339592743488\\
5.35382829272126	8.43133710479769\\
5.31030035004482	8.45963263769666\\
5.26664276207365	8.48615862486692\\
5.22160496710494	8.51343442366895\\
5.17740957498713	8.54029134431861\\
5.13257573260115	8.56723040502135\\
5.08790688827961	8.59417453356311\\
5.04338146627722	8.62006493548779\\
4.99885395574386	8.64610605863983\\
4.95387325975993	8.67145389417264\\
4.90938882114905	8.69720529351111\\
4.86408947630296	8.72332215026636\\
4.81807195822109	8.74823178899778\\
4.77187096227403	8.77285237374019\\
4.72551337087611	8.79764537908221\\
4.67952680988831	8.82289989277179\\
4.63371563861446	8.84723045939115\\
4.58756996287134	8.87087210521267\\
4.54023484718004	8.89453626350351\\
4.49222420425149	8.9182549828972\\
4.44492401309043	8.94260591047358\\
4.39870683663044	8.96627315092371\\
4.35187517798959	8.98957794412349\\
4.30506702848645	9.01109388545507\\
4.25830481698853	9.03301299890074\\
4.21177032424632	9.05430583042357\\
4.16465002879993	9.07662408581028\\
4.11774767827674	9.09833788606566\\
4.07037225766231	9.11862449733267\\
4.02310205023939	9.13696448974845\\
3.97411883337474	9.15410888258361\\
3.92491142831927	9.16921379987231\\
3.87501964958287	9.18395384688982\\
3.82562827154885	9.1967768120862\\
3.77732556265852	9.20781505192602\\
3.72902332658479	9.21763799696915\\
3.67931994809488	9.22719645896864\\
3.63109759755528	9.2348625550032\\
3.58173540344997	9.24138724554773\\
3.53315958635997	9.24824112031173\\
3.48501753435905	9.25410700452074\\
3.43681474675342	9.25974502703285\\
3.38738490350372	9.26402633557976\\
3.33707581479173	9.26874383990936\\
3.28735922526649	9.27236529674232\\
3.2378820880694	9.27585193010826\\
3.18827775850036	9.27891518820081\\
3.13871405775169	9.28280479135205\\
3.08932451549394	9.2857799057407\\
3.0396491304276	9.28835739702305\\
2.98908648971184	9.29027380570665\\
2.93849405222508	9.29163637901976\\
2.88811694388606	9.29239486086931\\
2.83782682466164	9.29357987565962\\
2.78836130271381	9.29497359765326\\
2.7378473034219	9.29546365811232\\
2.68728117423971	9.29582700519506\\
2.63740554228861	9.29723133104254\\
2.58707943765466	9.29833339575124\\
2.53638680126319	9.30030077079741\\
2.48584984752681	9.30171016670745\\
2.43569354048728	9.30251751835718\\
2.38571214125635	9.30314924331842\\
2.33546231996052	9.30286700302516\\
2.28487168106952	9.30328360009094\\
2.23494252190045	9.30392976421759\\
2.18414437718314	9.30421510212514\\
2.13363281391163	9.30490581309195\\
2.08262916856216	9.30581136765309\\
2.03110281573584	9.30592221424734\\
1.97980632341722	9.3059449207879\\
1.92860456239742	9.30665830788808\\
1.87777647428926	9.3065167817206\\
1.82671424220767	9.30675672113133\\
1.7744115996195	9.30615403945473\\
1.72241310587337	9.30653567580159\\
1.67047545143211	9.30658385120311\\
1.61812538859198	9.30612840240168\\
1.56591917492232	9.3055877122879\\
1.51327309876736	9.30575294750051\\
1.46152496808328	9.3062915468658\\
1.40995695666418	9.30654006203384\\
1.3582024990146	9.30675522971839\\
1.30677776412722	9.30695545759079\\
1.25579623410313	9.30741939856029\\
1.20335046661996	9.30783709130442\\
1.15062911094756	9.30821782383657\\
1.09822524254962	9.30843308930147\\
1.04541001439754	9.30819772186241\\
0.99347014566743	9.30790550352889\\
0.940560649834583	9.30889945072037\\
0.888861450492572	9.30847795894304\\
0.837235570127919	9.30812889095566\\
0.785029163939709	9.30894301233559\\
0.733500130162981	9.31021369456278\\
0.68095407704059	9.31090357831199\\
0.629277716152595	9.31145569920914\\
0.577618365287934	9.312546117042\\
0.525690456732337	9.31331511460255\\
0.472526831327855	9.31338286134826\\
0.419887269804661	9.31275226137845\\
0.367944488369781	9.31205048499442\\
0.315809634299168	9.3110279506747\\
0.263502776931973	9.31077323112504\\
0.211598533955329	9.31037046247503\\
0.160252441316776	9.30952861281472\\
0.10832568395326	9.30907125516634\\
0.0565876968386516	9.30916818125866\\
0.00454242922501068	9.30859073591382\\
-0.0472798440448131	9.30824754733761\\
-0.099170203055824	9.30801457612999\\
-0.150789497528264	9.3084584251037\\
-0.203275650690618	9.30835628451011\\
-0.255876002687807	9.30875730467998\\
-0.309220364400293	9.30849492781997\\
-0.362746150610994	9.30894803823469\\
-0.41641258690078	9.30962786834037\\
-0.469722239477154	9.30930163843489\\
-0.521879238704911	9.30915299939612\\
-0.573694994995354	9.30924573155804\\
-0.626070771182582	9.30938820345979\\
-0.677730265252242	9.30878503706421\\
-0.729411737488725	9.30796936415814\\
-0.780749379760602	9.30710331715436\\
-0.832258112430342	9.30698932095368\\
-0.883460780926472	9.30765503754587\\
-0.935658630943295	9.30770522596935\\
-0.98794147683109	9.30816433058278\\
-1.04039126566589	9.30854716749134\\
-1.09264808937091	9.30821248362083\\
-1.14434259473431	9.3083048948185\\
-1.19589742274429	9.30811725756101\\
-1.24876071653007	9.30786906954554\\
-1.30082258622825	9.30780795105318\\
-1.35218229161609	9.30784317639215\\
-1.40337584546978	9.30784001486595\\
-1.45491734494299	9.3083580175409\\
-1.50682485542945	9.30824841233424\\
-1.55812319111124	9.30765888500378\\
-1.6097088844649	9.30762200106095\\
-1.66092838096802	9.30767026668825\\
-1.7123697418842	9.30827333174526\\
-1.76373103798684	9.30845937424583\\
-1.81430546469225	9.30947529269401\\
-1.86591593824767	9.30964805440844\\
-1.91826468961935	9.30939634268622\\
-1.97018706096929	9.30934736095714\\
-2.02135877028103	9.30979503614323\\
-2.0720524250395	9.31055021852154\\
-2.12318333464842	9.30979185303297\\
-2.1749512980724	9.30827611069282\\
-2.22637805341896	9.30886711447263\\
-2.27665712047244	9.30935664004519\\
-2.32761350656024	9.30926537178149\\
-2.37806737190615	9.30864990065907\\
-2.42882199157275	9.30789643702024\\
-2.47890561009239	9.30765131585787\\
-2.52907217222333	9.30738810222784\\
-2.58006469591248	9.30682926820332\\
-2.63000633596326	9.30643379252408\\
-2.68033889839326	9.30642293002644\\
-2.73128632616453	9.30656604630914\\
-2.78196254285938	9.30753835669223\\
-2.83247641640252	9.30837875969726\\
-2.88274616611501	9.30861094212323\\
-2.9329712728633	9.30906778809378\\
-2.98207789728934	9.31016050661019\\
-3.03181201013057	9.30939024696982\\
-3.08184319756616	9.30953672334912\\
-3.13268559728259	9.30878437662509\\
-3.18261963937178	9.30790511664338\\
-3.23239848865957	9.30642244714896\\
-3.28241996408341	9.30184960818181\\
-3.33144331365165	9.29633837441538\\
-3.38103864617567	9.29012542284235\\
-3.43033704069097	9.28306574753902\\
-3.48045912476629	9.2746979605642\\
-3.52871475568622	9.26569111194625\\
-3.57718220130564	9.2544399088563\\
-3.62653800956791	9.24173094829829\\
-3.67502096971383	9.2281752306025\\
-3.72360512456202	9.21459582574439\\
-3.77098640261381	9.19988542659949\\
-3.81858874955251	9.18508379751551\\
-3.86644523394202	9.16898786526482\\
-3.91424696479043	9.15192761637636\\
-3.96213920432675	9.13516785490088\\
-4.010474602088	9.11696615043854\\
-4.05752010147143	9.09865569511261\\
-4.1053669632799	9.0797603188439\\
-4.15330248433895	9.06018728300027\\
-4.20053444593447	9.04016951712996\\
-4.24829794978348	9.02027864697396\\
-4.29591252212634	9.0000398874419\\
-4.34286556599573	8.97946866170415\\
-4.39027890949983	8.95749343983595\\
-4.43715926694468	8.93610758823444\\
-4.48356664977822	8.91347737748339\\
-4.52884831138287	8.8902047368926\\
-4.5747689687279	8.86707380296332\\
-4.62211233520704	8.84343073123471\\
-4.66780615441935	8.8191154429056\\
-4.7133585426413	8.79523802269015\\
-4.75957612666114	8.77160982913204\\
-4.8063901129677	8.74753023602162\\
-4.85201802212308	8.72268078519072\\
-4.89809989023312	8.6973786697236\\
-4.9436498173122	8.67305567806949\\
-4.98863963470907	8.64785895248268\\
-5.03401320413599	8.62254674554528\\
-5.08009865442232	8.59642073490801\\
-5.12526127949933	8.57014740747177\\
-5.17043496211272	8.54331269044175\\
-5.21506858088358	8.51592008357427\\
-5.2595698109519	8.48757261977099\\
-5.30484442117208	8.45946047234993\\
-5.34904375349524	8.43128726578838\\
-5.39328019163264	8.40384772101818\\
-5.43751124920473	8.3763933551831\\
-5.48180305612096	8.34826348020609\\
-5.52589438014815	8.32030187831328\\
-5.56860591481543	8.29190064076342\\
-5.61230471320058	8.26187629231438\\
-5.65498296953445	8.23218080160219\\
-5.69826817896583	8.20157077800297\\
-5.74071138233642	8.17074946093215\\
-5.78310267567556	8.14040822866375\\
-5.82465276545883	8.1106995818287\\
-5.8663992631288	8.08044621878623\\
-5.90877493515592	8.04941052612621\\
-5.95135514705004	8.01899337400776\\
-5.99347667894595	7.98812792110531\\
-6.03557096706331	7.95649635417615\\
-6.07611949142461	7.92569769771418\\
-6.11723720994691	7.89472549811859\\
-6.15763667889811	7.8627562992301\\
-6.19790052179324	7.83077397515855\\
-6.23875671293172	7.79863236419497\\
-6.28035747761421	7.76537792588862\\
-6.32183166565093	7.73131737215028\\
-6.36272853515543	7.69721024767205\\
-6.4029393575551	7.66326346005521\\
-6.4430040776625	7.62986186896384\\
-6.48253183046817	7.59649426725212\\
-6.5222296379875	7.5631092208239\\
-6.56178605177133	7.52789613498041\\
-6.60121682030454	7.49317088396198\\
-6.64021392581009	7.45828058789245\\
-6.67907842958387	7.42306991048385\\
-6.71773884165707	7.38837444070792\\
-6.75714633618228	7.35237158934465\\
-6.79570025265095	7.31639586923203\\
-6.83310529840038	7.27954804800496\\
-6.87015906464997	7.24280917070357\\
-6.90757930670235	7.20711950475909\\
-6.94607637789166	7.17138035942577\\
-6.98366912397909	7.13577497699898\\
-7.02083482880673	7.09865816805076\\
-7.05751292902472	7.06227374342724\\
-7.09479446178582	7.02633213429737\\
-7.13147760756079	6.98996153901433\\
-7.16778789427351	6.95378142660393\\
-7.2038811560303	6.91739869226373\\
-7.23937140908073	6.87965647695929\\
-7.27514210192057	6.84052739581719\\
-7.31092908682559	6.80235313672419\\
-7.34724561375711	6.76397116654526\\
-7.38329340428766	6.72443194845062\\
-7.4181545300036	6.68522701821\\
-7.45234546768607	6.64589738086343\\
-7.48651054443718	6.60680045401855\\
-7.521542997413	6.56718875073368\\
-7.55536769043552	6.52700709145117\\
-7.5896262453314	6.48732289417672\\
-7.62309357347457	6.44743861030717\\
-7.65713984308393	6.40693462143965\\
-7.69008664418585	6.36689013544877\\
-7.72271323675664	6.32787377547694\\
-7.75615843478402	6.28800117289459\\
-7.78921882274071	6.24721668053933\\
-7.82238659673116	6.20698148924152\\
-7.85482889829798	6.16627621367818\\
-7.8862369636387	6.12517130611285\\
-7.91763079446712	6.08323461626557\\
-7.94949676805752	6.04200468789284\\
-7.98163918756592	5.99956560808761\\
-8.01289625926655	5.95777941042745\\
-8.04515351167602	5.91646919060157\\
-8.07723961641555	5.87418477915722\\
-8.10900105129165	5.83195902176234\\
-8.14044458854875	5.78968589769736\\
-8.1697915848358	5.74793103575544\\
-8.19977212226188	5.70612170160515\\
-8.22931547300413	5.66397688790571\\
-8.25826490417772	5.62115668696557\\
-8.28789395947271	5.57867788488582\\
-8.31782519175115	5.53398887503518\\
-8.34701474387353	5.48902846964219\\
-8.374397928968	5.44464298219182\\
-8.40182744276825	5.40038060077242\\
-8.4290108065538	5.35630518069366\\
-8.4561405722129	5.31190858120251\\
-8.4838846990216	5.26808031974463\\
-8.51187272287435	5.22348376267517\\
-8.53951662903122	5.17837188012523\\
-8.56767461480557	5.1341865304883\\
-8.59466853647114	5.09036579439597\\
-8.62099690304817	5.04652896843128\\
-8.64607819543849	5.00179897178448\\
-8.67229288910431	4.95535491024676\\
-8.69879429283269	4.9099984848221\\
-8.72409803122857	4.86353925461076\\
-8.74883085728716	4.81792069109857\\
-8.77276334527974	4.77132456475913\\
-8.79719149793102	4.7250459125055\\
-8.82154033136603	4.67837629776606\\
-8.84514175955797	4.63102874703877\\
-8.86836710255832	4.58432104767671\\
-8.89229209842246	4.53692621664633\\
-8.91564481891106	4.49073365109523\\
-8.93920544439791	4.44342278432274\\
-8.9632032057218	4.39640158678151\\
-8.98779891877416	4.3491329416968\\
-9.01073928657556	4.30173992562705\\
-9.03342882057298	4.25368553347464\\
-9.05608668654058	4.20530849309297\\
-9.07811278857742	4.15735627556584\\
-9.10030156279648	4.10907191264464\\
-9.12027851987324	4.06138276234221\\
-9.13848417734673	4.01452622877953\\
-9.15467275417588	3.9670926317924\\
-9.16981187154815	3.92046083274713\\
-9.18356494096893	3.8732736998362\\
-9.19549756736299	3.82459104297787\\
-9.20599851010667	3.77614776518215\\
-9.21516195095565	3.72752724087272\\
-9.2229219392188	3.67817974502825\\
-9.2311286198825	3.629554412409\\
-9.23872884962919	3.5802767428869\\
-9.24524590867661	3.53130111760139\\
-9.2507318403002	3.48192209141969\\
-9.25675047654399	3.43262063561851\\
-9.26156812471947	3.38365366469488\\
-9.26593989688583	3.33394446557031\\
-9.26959211203632	3.28432750911721\\
-9.27318304770731	3.23502755724472\\
-9.27670463356854	3.18472395488988\\
-9.27980046784857	3.13511490342906\\
-9.28273500636161	3.08574178598844\\
-9.28563131836055	3.03688064965506\\
-9.28818700387184	2.98735154232377\\
-9.29005962431686	2.93786133954861\\
-9.29129281283738	2.88748031645047\\
-9.29235377926326	2.83836631576989\\
-9.29376236404179	2.78840830451625\\
-9.29543118309878	2.73927398073701\\
-9.29661582112618	2.68903916790798\\
-9.29718775432694	2.63974651359286\\
-9.29768604986981	2.59059450778634\\
-9.29914097801531	2.54085804179524\\
-9.29934492026675	2.48960265539219\\
-9.30058720816884	2.43916742937934\\
-9.30113180090032	2.38790127536443\\
-9.301919735309	2.33636320684437\\
-9.30216305549066	2.28579829556289\\
-9.30362615897124	2.23502555211309\\
-9.30429254083188	2.18369153188485\\
-9.30577509475732	2.13227322303954\\
-9.30738687851732	2.08066413807568\\
-9.30896375371703	2.02982313391173\\
-9.31017903928167	1.97948791673118\\
-9.31020983583397	1.92860800611101\\
-9.31040963288764	1.87728981294261\\
-9.31042377086606	1.82631841631058\\
-9.31058881545034	1.77499026341284\\
-9.31064194575108	1.72280260220192\\
-9.31123067869188	1.67130574602778\\
-9.31122211120827	1.61913186471344\\
-9.31056462888362	1.5669168037048\\
-9.31090798707865	1.51417155812865\\
-9.31120468006627	1.46172766742455\\
-9.31094879808377	1.40958798977275\\
-9.31086558609745	1.35796677760986\\
-9.31010030148504	1.30682988337383\\
-9.30891974034701	1.25506723755771\\
-9.30827887684104	1.2026700974972\\
-9.3077556159289	1.15005856677483\\
-9.30845485221034	1.09824379468185\\
-9.30844518788102	1.04621714085059\\
-9.30892153342632	0.993812834155296\\
-9.30958377851545	0.941144142280069\\
-9.30965428343047	0.888755362962697\\
-9.31066269857982	0.836400095907079\\
-9.31022051126879	0.784234605992808\\
-9.31059904458185	0.732122023754974\\
-9.31038337552035	0.680620240807135\\
-9.30967790182099	0.629329827242777\\
-9.30997093397326	0.577311747314845\\
-9.30934651178068	0.52302415624601\\
-9.30909120821172	0.463168173354155\\
-9.30950612146674	0.397529640613781\\
-9.30878639973996	0.326736633720131\\
-9.30771815590063	0.250582984989751\\
-9.30646842868044	0.16798133166392\\
-9.30639499416204	0.0806525453222459\\
-9.30661966584864	-0.0126158583671945\\
-9.30752081489346	-0.108844540210147\\
-9.30816390702646	-0.205592064875189\\
-9.30827960840359	-0.302299111069296\\
-9.30845271437536	-0.398520306381541\\
-9.30874553126541	-0.494700172565173\\
-9.30795268764409	-0.589900213675893\\
-9.30735100555829	-0.685259299724706\\
-9.30693097247157	-0.781873409860795\\
-9.30676160629092	-0.877633291128619\\
-9.3059983010178	-0.974245846270175\\
-9.30607834937608	-1.07034862569112\\
-9.3063388504843	-1.16662719858405\\
-9.30716512768586	-1.26212880826128\\
-9.30858617798418	-1.35830521567804\\
-9.3095482409247	-1.45495873485709\\
-9.30985536143149	-1.55056928930229\\
-9.30814506774885	-1.64695467140152\\
-9.30694560375233	-1.7430271428412\\
-9.30484983908674	-1.83853450174949\\
-9.30032573290564	-1.9346495723282\\
-9.29277805912937	-2.03030531537696\\
-9.28332655560289	-2.12631491308688\\
-9.27136925593977	-2.2233541162954\\
-9.25796674761169	-2.32037927387679\\
-9.24268949017076	-2.41742611064319\\
-9.22542319726499	-2.51438679555398\\
-9.20643316257303	-2.61074689508399\\
-9.18508769212908	-2.70634543753883\\
-9.16063071060011	-2.80198074470662\\
-9.13426897796778	-2.89832681164672\\
-9.10697576668151	-2.99364493466862\\
-9.07681551516343	-3.08930475002947\\
-9.0434089553641	-3.18584217781728\\
-9.00790467817269	-3.28102672764504\\
-8.97088763196295	-3.37719729614763\\
-8.93262524245963	-3.47365668361103\\
-8.89320467412114	-3.56886179633469\\
-8.8510373582306	-3.66465315694555\\
-8.80705439981468	-3.76000750831036\\
-8.76059455303646	-3.85624550292366\\
-8.71296877569766	-3.95194085199298\\
-8.66286129866285	-4.04887031246739\\
-8.61142841692767	-4.14459829480231\\
-8.55793887327975	-4.23977069841947\\
-8.50225639206442	-4.33607825426208\\
-8.44306113417586	-4.43284369962294\\
-8.3828088132323	-4.52955024117779\\
-8.32230037134634	-4.62583944616114\\
-8.25950018979081	-4.72127789696859\\
-8.19389033857727	-4.81734399195599\\
-8.12697408426371	-4.91270678602067\\
-8.05774992152293	-5.00924062823031\\
-7.98636849816456	-5.10517978063871\\
-7.91276440503254	-5.20082040165903\\
-7.83740652587454	-5.29676268540299\\
-7.75894081288433	-5.39364571599017\\
-7.67931338736719	-5.48910445196669\\
-7.59711430848461	-5.58545700718659\\
-7.51316925064162	-5.68234813826926\\
-7.42680203247123	-5.77866258477568\\
-7.33735876533553	-5.87445834879733\\
-7.24588421131451	-5.96971237467795\\
-7.15072332849955	-6.0663789264442\\
-7.05373608185232	-6.16183577094205\\
-6.957183585121	-6.25426643357026\\
-6.86186513275449	-6.34471641320459\\
-6.76623469940013	-6.43371757674812\\
-6.66915599008284	-6.52149540149852\\
-6.57206841374625	-6.6056757766433\\
-6.47640689453254	-6.68700633557555\\
-6.37965258642726	-6.76732787840733\\
-6.28274922265591	-6.84465843331075\\
-6.18702394999578	-6.91994732672553\\
-6.09131779714951	-6.99494652718238\\
-5.99497103817322	-7.06787635071469\\
-5.89927781796809	-7.1382912786117\\
-5.80404233733285	-7.20743073363505\\
-5.70734995955529	-7.2747323942791\\
-5.61176357984015	-7.34014043556019\\
-5.51606460679143	-7.40226344071665\\
-5.41920698232651	-7.46266994534315\\
-5.32390344025136	-7.52233814781473\\
-5.22790734887524	-7.58076661656371\\
-5.13244611732528	-7.63669384347778\\
-5.03714911944721	-7.69098918052463\\
-4.94105643791203	-7.7432179972932\\
-4.84447437133405	-7.79428250101697\\
-4.74770033326359	-7.84471442004301\\
-4.65173510291966	-7.89255424562753\\
-4.55555236284759	-7.9389967368268\\
-4.45844986575388	-7.9846921003707\\
-4.36211210461131	-8.02846097008146\\
-4.26537234521062	-8.07116606322644\\
-4.16842895220594	-8.1114157303577\\
-4.07285734367494	-8.14973756023845\\
-3.97672770919093	-8.18699362452017\\
-3.8810185962212	-8.22299959254067\\
-3.7858034562982	-8.25835651058765\\
-3.68902882554983	-8.29210684361755\\
-3.59272412232491	-8.32387899081936\\
-3.49738524842244	-8.35426985217116\\
-3.4007234907593	-8.38403243590694\\
-3.30426941038848	-8.41260161860808\\
-3.20724641110339	-8.44050437698371\\
-3.1121103977222	-8.46592226753028\\
-3.01671911888544	-8.48996168033642\\
-2.92064662116825	-8.51244081105902\\
-2.82413044908273	-8.53351221514203\\
-2.72743879904521	-8.55445546222403\\
-2.63177653345132	-8.5742501354809\\
-2.53567738014195	-8.59209425996831\\
-2.4401499638599	-8.60926228360944\\
-2.34317029281397	-8.62504570456394\\
-2.24802179470595	-8.63978013687565\\
-2.15103595555524	-8.65386874144332\\
-2.0555106342119	-8.66700781102623\\
-1.95974860512573	-8.67808398658615\\
-1.86404589093659	-8.6890366596515\\
-1.76738757057092	-8.69830338501649\\
-1.67170083842165	-8.70700623466557\\
-1.5762408633276	-8.7140137756772\\
-1.47941193795803	-8.71963908588771\\
-1.38425941308177	-8.7238504227795\\
-1.28731780309897	-8.72630178120699\\
-1.19195590965371	-8.72783432788686\\
-1.09574255083566	-8.72898939460889\\
-0.998894131962239	-8.72934164348294\\
-0.903389924430537	-8.72810373780855\\
-0.806688702498947	-8.72538417645903\\
-0.710158403089954	-8.72253544744738\\
-0.613512048302862	-8.71814519205703\\
-0.518023176320505	-8.71268881036239\\
-0.421376746704195	-8.70520279334801\\
-0.324717603744621	-8.69821355785734\\
-0.229313475418935	-8.68961321375851\\
-0.133713160282398	-8.67946006619569\\
-0.037794572545532	-8.66775068054133\\
0.0573786714407258	-8.65515049364684\\
0.153417142204875	-8.64136052415975\\
0.25031822555191	-8.62610875676838\\
0.346629689332368	-8.61113071401493\\
0.442384712027986	-8.59494381500589\\
0.538664317514082	-8.57666445267451\\
0.633921796401691	-8.55667487242867\\
0.730730948490101	-8.53570330986297\\
0.826600456258567	-8.51370788075405\\
0.923165235614426	-8.49063309602617\\
1.01913488706748	-8.46605348205311\\
1.11576605626006	-8.44083603418941\\
1.21172085076496	-8.41467790306732\\
1.30708804726475	-8.38675364891694\\
1.40281838896596	-8.35770160243042\\
1.49963881027227	-8.32724096213622\\
1.59496741083177	-8.29605723278182\\
1.69019604504093	-8.26246572453369\\
1.78700921510535	-8.2278463779873\\
1.88385982772817	-8.19164137240594\\
1.97969975251304	-8.15471614786911\\
2.07550438045554	-8.1169346745005\\
2.17069934779249	-8.07842741210819\\
2.26665520047117	-8.03842732033205\\
2.36224062693899	-7.99647285964694\\
2.45936287581007	-7.95237380497876\\
2.55458449431324	-7.90829644034818\\
2.65004946062324	-7.86181950162706\\
2.74641242335153	-7.81369906064395\\
2.84193430826005	-7.76431265376411\\
2.93731480798916	-7.71326096765467\\
3.03247911148247	-7.66159166881723\\
3.12832784467233	-7.60708767223793\\
3.22534562502827	-7.55141214104668\\
3.32151663004173	-7.49351791180769\\
3.41669616850639	-7.43498579889344\\
3.51216015983837	-7.37409281488802\\
3.60872061043031	-7.31179488618622\\
3.70425816480968	-7.24776571387662\\
3.80112689972287	-7.18087703695114\\
3.89693089173685	-7.11351962568606\\
3.99273175081111	-7.04478486088245\\
4.08791268849534	-6.97473367389255\\
4.18469841547488	-6.90154418656319\\
4.28040218838446	-6.82643966537974\\
4.3760333848689	-6.74963419877188\\
4.47206071182168	-6.66928103728182\\
4.56758668582682	-6.58805938603129\\
4.66454685919516	-6.50454654271703\\
4.76001437896032	-6.41749911289448\\
4.85540229596867	-6.32884900309963\\
4.95154474376654	-6.23666530583877\\
5.04709337426017	-6.14241496774567\\
5.14160377220108	-6.04668924397961\\
5.23492843372709	-5.95152788439483\\
5.32690165424343	-5.85468889610946\\
5.41622491336468	-5.75842379351914\\
5.50239153488183	-5.66283633331971\\
5.58636670393492	-5.56641857567225\\
5.66780872865947	-5.47031036145012\\
5.74781312630092	-5.37424613078509\\
5.82697347114672	-5.27872908766879\\
5.90402916831052	-5.1824447124278\\
5.9786323442051	-5.08710239480316\\
6.05072789287967	-4.99096174922983\\
6.12100991095749	-4.89505426609258\\
6.18914212648192	-4.79822594106289\\
6.25587892886752	-4.70172675888693\\
6.31853682441869	-4.60620331630907\\
6.38087272437405	-4.51025086644927\\
6.44098632783054	-4.4146115553789\\
6.49959907365685	-4.3182032708089\\
6.55703515960678	-4.22125904695734\\
6.61092249375205	-4.12476039372476\\
6.66211403790803	-4.0290999644169\\
6.71268064662564	-3.93391445248557\\
6.76134868074973	-3.83799318616034\\
6.80809607956128	-3.74146932773486\\
6.8533947774571	-3.64565060630555\\
6.89632921835255	-3.5501120171157\\
6.9382458525499	-3.45450906736459\\
6.9794021005976	-3.35802865866853\\
7.0179622132078	-3.26162562645291\\
7.05487949442263	-3.1657646758936\\
7.09053436137223	-3.06907511859941\\
7.12499432072054	-2.97346356289492\\
7.15698981797241	-2.87654829623335\\
7.18686760153502	-2.77948214473634\\
7.21600790276108	-2.68343282372092\\
7.24319280849898	-2.58776823453819\\
7.26912348068382	-2.49156511804175\\
7.29260539476071	-2.39532804269734\\
7.31558531464036	-2.29898600207062\\
7.3377400645499	-2.20243232715701\\
7.35875814148261	-2.10665742510994\\
7.37690545309389	-2.01132497341543\\
7.39474122379214	-1.91611136891644\\
7.41035613801187	-1.81967692392588\\
7.42473323412732	-1.7232892982974\\
7.43749989805778	-1.62724125113364\\
7.44936611000804	-1.53202212683666\\
7.46033952083619	-1.4355325058555\\
7.46903490416158	-1.33998904745769\\
7.47724478778122	-1.24442581771595\\
7.48450885651163	-1.14915298150982\\
7.4901855910951	-1.05375478312058\\
7.4949502401417	-0.958017102286795\\
7.49789976613546	-0.861403688701806\\
7.49866385110762	-0.76614971573744\\
7.49877358137263	-0.669386653156472\\
7.49728851757393	-0.574113422804174\\
7.49419286196047	-0.478639128100537\\
7.49013880319176	-0.38221518925967\\
7.48487282258648	-0.285521656242545\\
7.47905692689425	-0.189036435766023\\
7.47209361750349	-0.0938614815027372\\
7.46439083827961	0.00326993837377493\\
7.45402267933837	0.100079031947753\\
7.44217888320635	0.195936083642781\\
7.42912651763001	0.292141201677887\\
7.41507288250921	0.388511607527024\\
7.39887279426923	0.483858516306759\\
7.3809977966355	0.579279324128952\\
7.3617557069161	0.67553348858336\\
7.34273568294972	0.771104596378175\\
7.32075211519741	0.868097276123428\\
7.29826620075865	0.964989234479278\\
7.27479096276888	1.06209763749183\\
7.24996220205686	1.158503139588\\
7.22314111494642	1.25530358872926\\
7.19526423749494	1.35138829388973\\
7.16646074763983	1.44658714641474\\
7.13632393012782	1.54261383784931\\
7.10443378273738	1.63787687816521\\
7.07020243677122	1.73375171356235\\
7.03558977987808	1.83068937597255\\
6.99884873750929	1.926475677273\\
6.95966963279739	2.02351113883701\\
6.92069507523665	2.1193953325259\\
6.87995709968199	2.2146962391443\\
6.83642161523701	2.31118517579116\\
6.79130256528553	2.40710438963982\\
6.74460560214565	2.50305758009427\\
6.69604422328816	2.59841528178945\\
6.64671922188017	2.69418213330136\\
6.59508301224268	2.78958367936916\\
6.54136334478231	2.88638296484141\\
6.48635023084229	2.98209956687309\\
6.42937335030195	3.07730497795373\\
6.37068336591577	3.17310926717572\\
6.31029816308329	3.26842231972156\\
6.24735517635541	3.36469433859949\\
6.18264586489158	3.45999184177923\\
6.1159116615961	3.5559972548834\\
6.0471462739934	3.65140292052637\\
5.97580334742883	3.74789624650391\\
5.90239740551326	3.84316891054684\\
5.82792299363376	3.93859749917392\\
5.74984150750865	4.03535197518027\\
5.67082777542059	4.13070056704073\\
5.589253102573	4.22660123227652\\
5.50420621837629	4.32174728894666\\
5.41663568825602	4.41735946021064\\
5.325759890039	4.51392364678822\\
5.23106345303475	4.60938248926855\\
5.13460805690777	4.70457535812505\\
5.03881804376202	4.79683669197557\\
4.94274705357393	4.88760832420197\\
4.84721419354042	4.97540571544072\\
4.75053622485253	5.06146703539989\\
4.654576772729	5.14428566657932\\
4.55771782199616	5.22535789368769\\
4.46173901446216	5.3028484938792\\
4.36531709014272	5.37794028032316\\
4.26820746724668	5.45049215495689\\
4.17169728118955	5.52142700105056\\
4.07521980443258	5.59001264397216\\
3.97960922416547	5.65544847835874\\
3.88347489235697	5.71887708302012\\
3.78694382495412	5.78054260823988\\
3.6916650467299	5.8395951460441\\
3.59522112404493	5.89609150447957\\
3.49903605368366	5.95059385745919\\
3.40342493122954	6.00375920610969\\
3.30760980594216	6.05521454618111\\
3.21217018922398	6.10494244216186\\
3.1160226236132	6.151379834645\\
3.02005684735792	6.1961657607794\\
2.92366540271214	6.23804908395755\\
2.82840941134059	6.27849517478269\\
2.73249865210266	6.31797552316761\\
2.63652424125233	6.35513092929595\\
2.54123843020564	6.39038936718938\\
2.44539818279978	6.42369757686408\\
2.34892326217286	6.45557642915365\\
2.25273227903663	6.486457581883\\
2.15733689317566	6.51549404914917\\
2.06026274730249	6.54152923365927\\
1.96438067210081	6.56597336576295\\
1.86908458569719	6.58868703102991\\
1.77209798665566	6.61051391032856\\
1.67660724514016	6.63043290418434\\
1.57984078168938	6.64901760500053\\
1.4829227519198	6.66592762893191\\
1.38643692261906	6.68103901299792\\
1.29074434701038	6.69365772877412\\
1.19559688583279	6.70514746307577\\
1.09923578210107	6.71542749181338\\
1.00379268428389	6.72395993126906\\
0.907549789529905	6.73090691254405\\
0.812414262931425	6.73646248704807\\
0.715700272158972	6.74157448566347\\
0.620541924926281	6.74532110833648\\
0.524208264770222	6.74659601448635\\
0.428769062222267	6.7468649297889\\
0.333025211548116	6.74407940280925\\
0.237070490386325	6.73988761770317\\
0.140183472659121	6.73435874622966\\
0.0441471572313019	6.72701554710548\\
-0.0514808465845892	6.71930649619955\\
-0.14725084261811	6.71051374921881\\
-0.243773455576409	6.70060504176689\\
-0.339297264162216	6.68903422656379\\
-0.435304489179312	6.67604489985298\\
-0.531046462191423	6.66127430639243\\
-0.627845721517568	6.64525404195364\\
-0.723073129598886	6.62784310307969\\
-0.81981436366635	6.60829738431487\\
-0.91593457072418	6.5878306607434\\
-1.01118721420813	6.56580395541062\\
-1.10664735260788	6.54108495115407\\
-1.2026159836132	6.51462400063276\\
-1.29795745970994	6.48828628665099\\
-1.39499250204952	6.46065715144974\\
-1.49082703090227	6.43106147641562\\
-1.58786494983335	6.39957917779797\\
-1.68379627127883	6.36552350701766\\
-1.77898186494012	6.33021240293642\\
-1.87462831157021	6.29308018218142\\
-1.97033486004369	6.25463479959202\\
-2.06739781845157	6.21493628500454\\
-2.16369864462475	6.17359112510375\\
-2.25918675081179	6.12909784793828\\
-2.35440781603498	6.08268817753991\\
-2.45034384441739	6.03563695774061\\
-2.54580874776934	5.98650352873309\\
-2.6419901290035	5.93487080315241\\
-2.73818995442537	5.88194123754724\\
-2.83374505239573	5.82657548799732\\
-2.92931956367889	5.76867858605772\\
-3.02567052658929	5.70767346311964\\
-3.12273825999639	5.64536471590799\\
-3.21839529098035	5.58225804520757\\
-3.31425868131779	5.51528965781437\\
-3.41059467577492	5.44424952583863\\
-3.50753075419804	5.36941976978589\\
-3.60451773837904	5.29376557402059\\
-3.70016544304826	5.21567136329683\\
-3.79615648704903	5.13390347822599\\
-3.89134134090372	5.04979102371871\\
-3.98721166882534	4.96187734325637\\
-4.08355521124029	4.86889130859206\\
-4.17943785598143	4.77196728227694\\
-4.27153682487343	4.6749364132015\\
-4.36182865270686	4.57826848620786\\
-4.44936288298474	4.48161393900422\\
-4.53351498786512	4.38490917901852\\
-4.61417311792223	4.28787583762136\\
-4.69151335142202	4.190946341472\\
-4.76566030064547	4.09576334582445\\
-4.83812093154854	3.99920841487587\\
-4.90636194083493	3.90300926208685\\
-4.97105086815878	3.80704905692585\\
-5.03343007804757	3.71089671841013\\
-5.09384165993877	3.61440721354569\\
-5.15275746087163	3.51922162182744\\
-5.20904737878268	3.42443574179115\\
-5.26298626017947	3.33015597527727\\
-5.31297936312854	3.2370081191406\\
-5.36023480924033	3.14403354020758\\
-5.40568521021153	3.05147209672759\\
-5.44906285643305	2.95900626456388\\
-5.48925210676562	2.86840853083968\\
-5.52718105601297	2.77830666297237\\
-5.56380204114389	2.68908426865369\\
-5.59850166005204	2.6007554850414\\
-5.63126064080967	2.51275496560966\\
-5.66322229550053	2.42536586627254\\
-5.69237765546356	2.33760442846118\\
-5.72016949526887	2.25016245038328\\
-5.74538428756471	2.16307026839672\\
-5.76922140876478	2.0756410012682\\
-5.79238613221361	1.98788710080268\\
-5.81341919265014	1.90112430195067\\
-5.83314149811993	1.81405586629241\\
-5.85110830068464	1.72719303027736\\
-5.86788664438755	1.6404052400034\\
-5.88431468925434	1.55299776046952\\
-5.89992387779771	1.46713645148185\\
-5.91383035364793	1.38005087611319\\
-5.92623273230053	1.2938830705781\\
-5.93650873101002	1.20779097985719\\
-5.9450797048462	1.12234542972574\\
};\addlegendentry{$p_t$}
\addplot [color=mycolor2,line width = .75pt]
  table[row sep=crcr]{%
9.99986292247427	0.0523596383141958\\
9.99945169365512	0.104717841162458\\
9.99876632481661	0.157073173118207\\
9.99780683474846	0.20942419883357\\
9.99657324975557	0.261769483078731\\
9.99506560365732	0.314107590781283\\
9.99328393778656	0.366437087065563\\
9.99122830098858	0.418756537291996\\
9.9888987496197	0.471064507096427\\
9.98629534754574	0.523359562429438\\
9.98341816614028	0.575640269595673\\
9.98026728428272	0.627905195293134\\
9.97684278835605	0.680152906652482\\
9.97314477224458	0.732381971276317\\
9.96917333733128	0.784590957278449\\
9.96492859249504	0.836778433323155\\
9.9604106541077	0.888942968664415\\
9.9556196460308	0.941083133185143\\
9.95055569961226	0.99319749743639\\
9.94521895368273	1.04528463267653\\
9.9396095545518	1.09734311091045\\
9.93372765600397	1.14937150492867\\
9.92757341929446	1.20136838834647\\
9.92114701314478	1.25333233564304\\
9.9144486137381	1.30526192220052\\
9.90747840471444	1.35715572434304\\
9.90023657716558	1.40901231937583\\
9.89272332962988	1.46083028562412\\
9.88493886808684	1.51260820247219\\
9.87688340595138	1.56434465040231\\
9.86855716406807	1.61603821103361\\
9.85996037070505	1.66768746716102\\
9.85109326154774	1.7192910027941\\
9.84195607969242	1.77084740319583\\
9.83254907563955	1.82235525492147\\
9.82287250728689	1.87381314585725\\
9.81292663992245	1.92521966525907\\
9.80271174621722	1.97657340379126\\
9.79222810621766	2.02787295356512\\
9.78147600733806	2.07911690817759\\
9.77045574435264	2.13030386274977\\
9.75916761938747	2.18143241396543\\
9.74761194191222	2.23250116010951\\
9.7357890287316	2.28350870110656\\
9.72369920397677	2.33445363855905\\
9.71134279909636	2.38533457578581\\
9.69872015284747	2.43615011786022\\
9.68583161128631	2.48689887164855\\
9.67267752775877	2.53757944584806\\
9.65925826289068	2.58819045102521\\
9.64557418457798	2.63873049965373\\
9.63162566797658	2.68919820615266\\
9.61741309549211	2.73959218692432\\
9.60293685676943	2.78991106039229\\
9.58819734868193	2.84015344703923\\
9.57319497532067	2.89031796944472\\
9.5579301479833	2.94040325232304\\
9.54240328516277	2.99040792256087\\
9.52661481253586	3.0403306092549\\
9.51056516295153	3.09016994374947\\
9.49425477641904	3.13992455967405\\
9.47768410009586	3.1895930929807\\
9.46085358827545	3.23917418198149\\
9.44376370237481	3.28866646738583\\
9.42641491092178	3.33806859233771\\
9.40880768954225	3.38737920245291\\
9.39094252094709	3.43659694585616\\
9.37281989491892	3.48572047321815\\
9.35444030829867	3.53474843779257\\
9.33580426497202	3.583679495453\\
9.31691227585549	3.63251230472978\\
9.29776485888251	3.68124552684678\\
9.2783625389892	3.72987782575809\\
9.25870584809995	3.77840786818467\\
9.23879532511287	3.8268343236509\\
9.218631515885	3.87515586452103\\
9.19821497321738	3.92337116603561\\
9.17754625683981	3.97147890634781\\
9.15662593339561	4.0194777665596\\
9.13545457642601	4.067366430758\\
9.11403276635445	4.11514358605109\\
9.09236109047069	4.16280792260401\\
9.07044014291465	4.21035813367491\\
9.0482705246602	4.25779291565073\\
9.02585284349861	4.30511096808295\\
9.00318771402194	4.35231099372327\\
8.98027575760616	4.39939169855915\\
8.95711760239413	4.44635179184927\\
8.93371388327838	4.49318998615897\\
8.91006524188368	4.53990499739547\\
8.88617232654949	4.58649554484315\\
8.86203579231215	4.63296035119862\\
8.83765630088693	4.67929814260573\\
8.81303452064992	4.72550764869054\\
8.78817112661965	4.77158760259608\\
8.76306680043864	4.81753674101715\\
8.73772223035465	4.8633538042349\\
8.7121381112019	4.90903753615141\\
8.68631514438191	4.95458668432407\\
8.66025403784439	5\\
8.63395550606772	5.04527623815019\\
8.60742027003944	5.09041415750371\\
8.58064905723645	5.1354125205817\\
8.55364260160507	5.1802700937313\\
8.52640164354092	5.22498564715949\\
8.49892692986864	5.26955795496678\\
8.47121921382137	5.31398579518083\\
8.44327925502015	5.35826794978997\\
8.41510781945306	5.40240320477655\\
8.38670567945424	5.44639035015027\\
8.3580736136827	5.49022817998132\\
8.32921240710099	5.53391549243344\\
8.30012285095368	5.5774510897969\\
8.27080574274562	5.62083377852131\\
8.24126188622016	5.66406236924833\\
8.21149209133704	5.70713567684432\\
8.18149717425023	5.75005252043279\\
8.15127795728554	5.79281172342679\\
8.12083526891806	5.83541211356117\\
8.09016994374947	5.87785252292473\\
8.05928282248516	5.92013178799219\\
8.02817475191114	5.96224874965616\\
7.99684658487091	6.00420225325884\\
7.96529918024196	6.04599114862375\\
7.93353340291235	6.08761429008721\\
7.9015501237569	6.12907053652976\\
7.86935021961337	6.17035875140749\\
7.8369345732584	6.2114778027831\\
7.8043040733833	6.25242656335705\\
7.77145961456971	6.29320391049837\\
7.73840209726506	6.3338087262755\\
7.70513242775789	6.3742398974869\\
7.671651518153	6.41449631569158\\
7.63796028634642	6.45457687723951\\
7.60405965600031	6.49448048330184\\
7.56995055651756	6.53420603990105\\
7.53563392301638	6.57375245794096\\
7.5011106963046	6.61311865323652\\
7.46638182285391	6.65230354654361\\
7.43144825477394	6.69130606358858\\
7.3963109497861	6.73012513509773\\
7.36097087119734	6.76875969682661\\
7.32542898787379	6.80720868958918\\
7.28968627421412	6.84547105928689\\
7.25374371012288	6.88354575693754\\
7.21760228098362	6.92143173870407\\
7.18126297763189	6.95912796592314\\
7.14472679632803	6.99663340513365\\
7.10799473872992	7.03394702810504\\
7.07106781186548	7.07106781186547\\
7.03394702810504	7.10799473872992\\
6.99663340513366	7.14472679632803\\
6.95912796592314	7.18126297763189\\
6.92143173870407	7.21760228098362\\
6.88354575693754	7.25374371012288\\
6.84547105928689	7.28968627421411\\
6.80720868958918	7.32542898787379\\
6.76875969682661	7.36097087119734\\
6.73012513509773	7.3963109497861\\
6.69130606358858	7.43144825477394\\
6.65230354654361	7.46638182285391\\
6.61311865323652	7.5011106963046\\
6.57375245794096	7.53563392301638\\
6.53420603990106	7.56995055651756\\
6.49448048330184	7.60405965600031\\
6.45457687723951	7.63796028634642\\
6.41449631569158	7.67165151815299\\
6.3742398974869	7.70513242775789\\
6.3338087262755	7.73840209726506\\
6.29320391049838	7.77145961456971\\
6.25242656335705	7.8043040733833\\
6.2114778027831	7.8369345732584\\
6.17035875140749	7.86935021961337\\
6.12907053652977	7.9015501237569\\
6.08761429008721	7.93353340291235\\
6.04599114862375	7.96529918024196\\
6.00420225325884	7.99684658487091\\
5.96224874965616	8.02817475191114\\
5.9201317879922	8.05928282248516\\
5.87785252292473	8.09016994374947\\
5.83541211356118	8.12083526891806\\
5.79281172342679	8.15127795728554\\
5.75005252043279	8.18149717425023\\
5.70713567684432	8.21149209133704\\
5.66406236924833	8.24126188622016\\
5.62083377852131	8.27080574274562\\
5.5774510897969	8.30012285095367\\
5.53391549243344	8.32921240710099\\
5.49022817998132	8.3580736136827\\
5.44639035015027	8.38670567945424\\
5.40240320477655	8.41510781945306\\
5.35826794978997	8.44327925502015\\
5.31398579518083	8.47121921382137\\
5.26955795496678	8.49892692986864\\
5.22498564715949	8.52640164354092\\
5.1802700937313	8.55364260160507\\
5.1354125205817	8.58064905723645\\
5.09041415750371	8.60742027003944\\
5.04527623815019	8.63395550606772\\
5	8.66025403784439\\
4.95458668432408	8.68631514438191\\
4.90903753615141	8.71213811120189\\
4.86335380423491	8.73772223035465\\
4.81753674101715	8.76306680043864\\
4.77158760259609	8.78817112661965\\
4.72550764869054	8.81303452064992\\
4.67929814260574	8.83765630088693\\
4.63296035119862	8.86203579231215\\
4.58649554484315	8.88617232654949\\
4.53990499739547	8.91006524188368\\
4.49318998615897	8.93371388327837\\
4.44635179184927	8.95711760239413\\
4.39939169855915	8.98027575760615\\
4.35231099372328	9.00318771402193\\
4.30511096808295	9.0258528434986\\
4.25779291565073	9.04827052466019\\
4.21035813367491	9.07044014291465\\
4.16280792260401	9.09236109047068\\
4.11514358605109	9.11403276635445\\
4.067366430758	9.13545457642601\\
4.0194777665596	9.15662593339561\\
3.97147890634781	9.17754625683981\\
3.92337116603561	9.19821497321738\\
3.87515586452103	9.218631515885\\
3.8268343236509	9.23879532511287\\
3.77840786818467	9.25870584809995\\
3.72987782575809	9.2783625389892\\
3.68124552684678	9.29776485888251\\
3.63251230472979	9.31691227585549\\
3.583679495453	9.33580426497202\\
3.53474843779257	9.35444030829867\\
3.48572047321815	9.37281989491891\\
3.43659694585616	9.39094252094709\\
3.38737920245292	9.40880768954225\\
3.33806859233771	9.42641491092178\\
3.28866646738583	9.44376370237481\\
3.2391741819815	9.46085358827545\\
3.1895930929807	9.47768410009586\\
3.13992455967405	9.49425477641904\\
3.09016994374947	9.51056516295153\\
3.0403306092549	9.52661481253586\\
2.99040792256087	9.54240328516277\\
2.94040325232304	9.5579301479833\\
2.89031796944472	9.57319497532067\\
2.84015344703923	9.58819734868193\\
2.78991106039229	9.60293685676943\\
2.73959218692433	9.61741309549211\\
2.68919820615266	9.63162566797658\\
2.63873049965373	9.64557418457798\\
2.58819045102521	9.65925826289068\\
2.53757944584806	9.67267752775877\\
2.48689887164855	9.68583161128631\\
2.43615011786023	9.69872015284747\\
2.38533457578581	9.71134279909636\\
2.33445363855905	9.72369920397677\\
2.28350870110656	9.7357890287316\\
2.23250116010952	9.74761194191222\\
2.18143241396543	9.75916761938747\\
2.13030386274977	9.77045574435263\\
2.07911690817759	9.78147600733806\\
2.02787295356513	9.79222810621766\\
1.97657340379126	9.80271174621722\\
1.92521966525908	9.81292663992245\\
1.87381314585725	9.82287250728689\\
1.82235525492148	9.83254907563954\\
1.77084740319583	9.84195607969242\\
1.7192910027941	9.85109326154774\\
1.66768746716102	9.85996037070505\\
1.61603821103361	9.86855716406807\\
1.56434465040231	9.87688340595138\\
1.51260820247219	9.88493886808684\\
1.46083028562412	9.89272332962988\\
1.40901231937583	9.90023657716558\\
1.35715572434305	9.90747840471444\\
1.30526192220052	9.9144486137381\\
1.25333233564304	9.92114701314478\\
1.20136838834647	9.92757341929446\\
1.14937150492867	9.93372765600397\\
1.09734311091045	9.9396095545518\\
1.04528463267654	9.94521895368273\\
0.993197497436391	9.95055569961226\\
0.941083133185145	9.9556196460308\\
0.888942968664416	9.9604106541077\\
0.836778433323157	9.96492859249504\\
0.784590957278452	9.96917333733128\\
0.732381971276319	9.97314477224458\\
0.680152906652484	9.97684278835605\\
0.627905195293135	9.98026728428272\\
0.575640269595675	9.98341816614028\\
0.52335956242944	9.98629534754574\\
0.471064507096429	9.9888987496197\\
0.418756537291997	9.99122830098858\\
0.366437087065565	9.99328393778656\\
0.314107590781284	9.99506560365732\\
0.261769483078734	9.99657324975557\\
0.20942419883357	9.99780683474846\\
0.157073173118209	9.99876632481661\\
0.104717841162459	9.99945169365512\\
0.0523596383141976	9.99986292247427\\
2.83276944882399e-15	10\\
-0.0523596383141941	9.99986292247427\\
-0.104717841162455	9.99945169365512\\
-0.157073173118205	9.99876632481661\\
-0.209424198833567	9.99780683474846\\
-0.26176948307873	9.99657324975557\\
-0.314107590781281	9.99506560365732\\
-0.366437087065561	9.99328393778656\\
-0.418756537291994	9.99122830098858\\
-0.471064507096426	9.9888987496197\\
-0.523359562429436	9.98629534754574\\
-0.575640269595672	9.98341816614028\\
-0.627905195293132	9.98026728428272\\
-0.680152906652479	9.97684278835605\\
-0.732381971276315	9.97314477224458\\
-0.784590957278447	9.96917333733128\\
-0.836778433323153	9.96492859249504\\
-0.888942968664412	9.9604106541077\\
-0.941083133185142	9.9556196460308\\
-0.993197497436388	9.95055569961226\\
-1.04528463267653	9.94521895368273\\
-1.09734311091045	9.9396095545518\\
-1.14937150492866	9.93372765600397\\
-1.20136838834647	9.92757341929446\\
-1.25333233564304	9.92114701314478\\
-1.30526192220051	9.91444861373811\\
-1.35715572434304	9.90747840471444\\
-1.40901231937582	9.90023657716558\\
-1.46083028562411	9.89272332962988\\
-1.51260820247219	9.88493886808684\\
-1.56434465040231	9.87688340595138\\
-1.61603821103361	9.86855716406807\\
-1.66768746716102	9.85996037070505\\
-1.71929100279409	9.85109326154774\\
-1.77084740319583	9.84195607969242\\
-1.82235525492147	9.83254907563955\\
-1.87381314585724	9.82287250728689\\
-1.92521966525907	9.81292663992245\\
-1.97657340379126	9.80271174621722\\
-2.02787295356512	9.79222810621766\\
-2.07911690817759	9.78147600733806\\
-2.13030386274976	9.77045574435264\\
-2.18143241396542	9.75916761938747\\
-2.23250116010951	9.74761194191222\\
-2.28350870110656	9.7357890287316\\
-2.33445363855905	9.72369920397677\\
-2.38533457578581	9.71134279909636\\
-2.43615011786022	9.69872015284747\\
-2.48689887164855	9.68583161128631\\
-2.53757944584805	9.67267752775877\\
-2.58819045102521	9.65925826289068\\
-2.63873049965373	9.64557418457798\\
-2.68919820615266	9.63162566797658\\
-2.73959218692432	9.61741309549211\\
-2.78991106039229	9.60293685676943\\
-2.84015344703922	9.58819734868193\\
-2.89031796944471	9.57319497532067\\
-2.94040325232304	9.5579301479833\\
-2.99040792256086	9.54240328516277\\
-3.0403306092549	9.52661481253586\\
-3.09016994374947	9.51056516295154\\
-3.13992455967405	9.49425477641904\\
-3.1895930929807	9.47768410009586\\
-3.23917418198149	9.46085358827545\\
-3.28866646738583	9.44376370237481\\
-3.33806859233771	9.42641491092178\\
-3.38737920245291	9.40880768954226\\
-3.43659694585616	9.39094252094709\\
-3.48572047321815	9.37281989491892\\
-3.53474843779257	9.35444030829867\\
-3.583679495453	9.33580426497202\\
-3.63251230472978	9.31691227585549\\
-3.68124552684678	9.29776485888251\\
-3.72987782575809	9.2783625389892\\
-3.77840786818467	9.25870584809995\\
-3.8268343236509	9.23879532511287\\
-3.87515586452103	9.21863151588501\\
-3.92337116603561	9.19821497321738\\
-3.9714789063478	9.17754625683981\\
-4.0194777665596	9.15662593339561\\
-4.067366430758	9.13545457642601\\
-4.11514358605109	9.11403276635445\\
-4.16280792260401	9.09236109047069\\
-4.21035813367491	9.07044014291465\\
-4.25779291565072	9.0482705246602\\
-4.30511096808295	9.02585284349861\\
-4.35231099372327	9.00318771402194\\
-4.39939169855915	8.98027575760616\\
-4.44635179184927	8.95711760239413\\
-4.49318998615896	8.93371388327838\\
-4.53990499739547	8.91006524188368\\
-4.58649554484315	8.88617232654949\\
-4.63296035119861	8.86203579231215\\
-4.67929814260573	8.83765630088693\\
-4.72550764869054	8.81303452064992\\
-4.77158760259608	8.78817112661966\\
-4.81753674101715	8.76306680043864\\
-4.8633538042349	8.73772223035465\\
-4.90903753615141	8.7121381112019\\
-4.95458668432407	8.68631514438191\\
-5	8.66025403784439\\
-5.04527623815019	8.63395550606772\\
-5.09041415750371	8.60742027003944\\
-5.1354125205817	8.58064905723645\\
-5.1802700937313	8.55364260160507\\
-5.22498564715949	8.52640164354092\\
-5.26955795496677	8.49892692986864\\
-5.31398579518083	8.47121921382137\\
-5.35826794978996	8.44327925502015\\
-5.40240320477655	8.41510781945306\\
-5.44639035015027	8.38670567945424\\
-5.49022817998132	8.3580736136827\\
-5.53391549243344	8.32921240710099\\
-5.5774510897969	8.30012285095368\\
-5.6208337785213	8.27080574274562\\
-5.66406236924833	8.24126188622016\\
-5.70713567684432	8.21149209133704\\
-5.75005252043278	8.18149717425024\\
-5.79281172342679	8.15127795728554\\
-5.83541211356117	8.12083526891806\\
-5.87785252292473	8.09016994374947\\
-5.92013178799219	8.05928282248516\\
-5.96224874965616	8.02817475191115\\
-6.00420225325884	7.99684658487091\\
-6.04599114862375	7.96529918024196\\
-6.0876142900872	7.93353340291235\\
-6.12907053652976	7.90155012375691\\
-6.17035875140749	7.86935021961337\\
-6.2114778027831	7.8369345732584\\
-6.25242656335705	7.8043040733833\\
-6.29320391049837	7.77145961456971\\
-6.3338087262755	7.73840209726506\\
-6.37423989748689	7.70513242775789\\
-6.41449631569158	7.671651518153\\
-6.4545768772395	7.63796028634642\\
-6.49448048330184	7.60405965600031\\
-6.53420603990105	7.56995055651757\\
-6.57375245794096	7.53563392301638\\
-6.61311865323652	7.5011106963046\\
-6.65230354654361	7.46638182285391\\
-6.69130606358858	7.43144825477394\\
-6.73012513509773	7.3963109497861\\
-6.76875969682661	7.36097087119734\\
-6.80720868958917	7.32542898787379\\
-6.84547105928688	7.28968627421412\\
-6.88354575693754	7.25374371012288\\
-6.92143173870407	7.21760228098362\\
-6.95912796592314	7.18126297763189\\
-6.99663340513365	7.14472679632804\\
-7.03394702810504	7.10799473872993\\
-7.07106781186547	7.07106781186548\\
-7.10799473872992	7.03394702810504\\
-7.14472679632803	6.99663340513366\\
-7.18126297763189	6.95912796592314\\
-7.21760228098362	6.92143173870407\\
-7.25374371012287	6.88354575693754\\
-7.28968627421411	6.84547105928689\\
-7.32542898787379	6.80720868958918\\
-7.36097087119734	6.76875969682661\\
-7.39631094978609	6.73012513509774\\
-7.43144825477394	6.69130606358858\\
-7.46638182285391	6.65230354654361\\
-7.50111069630459	6.61311865323652\\
-7.53563392301638	6.57375245794096\\
-7.56995055651756	6.53420603990106\\
-7.60405965600031	6.49448048330184\\
-7.63796028634642	6.45457687723951\\
-7.67165151815299	6.41449631569158\\
-7.70513242775789	6.3742398974869\\
-7.73840209726506	6.3338087262755\\
-7.77145961456971	6.29320391049838\\
-7.8043040733833	6.25242656335705\\
-7.8369345732584	6.21147780278311\\
-7.86935021961337	6.17035875140749\\
-7.9015501237569	6.12907053652977\\
-7.93353340291235	6.08761429008721\\
-7.96529918024196	6.04599114862375\\
-7.9968465848709	6.00420225325884\\
-8.02817475191114	5.96224874965616\\
-8.05928282248516	5.9201317879922\\
-8.09016994374947	5.87785252292473\\
-8.12083526891806	5.83541211356118\\
-8.15127795728554	5.79281172342679\\
-8.18149717425023	5.75005252043279\\
-8.21149209133704	5.70713567684432\\
-8.24126188622015	5.66406236924833\\
-8.27080574274562	5.62083377852131\\
-8.30012285095367	5.5774510897969\\
-8.32921240710099	5.53391549243344\\
-8.3580736136827	5.49022817998132\\
-8.38670567945424	5.44639035015027\\
-8.41510781945306	5.40240320477655\\
-8.44327925502015	5.35826794978997\\
-8.47121921382137	5.31398579518083\\
-8.49892692986864	5.26955795496678\\
-8.52640164354092	5.22498564715949\\
-8.55364260160506	5.18027009373131\\
-8.58064905723644	5.1354125205817\\
-8.60742027003944	5.09041415750371\\
-8.63395550606771	5.0452762381502\\
-8.66025403784439	5\\
-8.68631514438191	4.95458668432408\\
-8.71213811120189	4.90903753615141\\
-8.73772223035465	4.86335380423491\\
-8.76306680043863	4.81753674101716\\
-8.78817112661965	4.77158760259609\\
-8.81303452064992	4.72550764869054\\
-8.83765630088693	4.67929814260574\\
-8.86203579231215	4.63296035119862\\
-8.88617232654949	4.58649554484315\\
-8.91006524188368	4.53990499739547\\
-8.93371388327837	4.49318998615897\\
-8.95711760239413	4.44635179184928\\
-8.98027575760615	4.39939169855915\\
-9.00318771402193	4.35231099372328\\
-9.0258528434986	4.30511096808296\\
-9.04827052466019	4.25779291565073\\
-9.07044014291465	4.21035813367491\\
-9.09236109047068	4.16280792260402\\
-9.11403276635445	4.11514358605109\\
-9.13545457642601	4.067366430758\\
-9.15662593339561	4.0194777665596\\
-9.17754625683981	3.97147890634781\\
-9.19821497321738	3.92337116603562\\
-9.218631515885	3.87515586452103\\
-9.23879532511287	3.8268343236509\\
-9.25870584809995	3.77840786818467\\
-9.2783625389892	3.72987782575809\\
-9.29776485888251	3.68124552684678\\
-9.31691227585549	3.63251230472979\\
-9.33580426497202	3.58367949545301\\
-9.35444030829867	3.53474843779257\\
-9.37281989491891	3.48572047321815\\
-9.39094252094709	3.43659694585617\\
-9.40880768954225	3.38737920245292\\
-9.42641491092178	3.33806859233771\\
-9.44376370237481	3.28866646738583\\
-9.46085358827545	3.2391741819815\\
-9.47768410009586	3.1895930929807\\
-9.49425477641904	3.13992455967405\\
-9.51056516295153	3.09016994374947\\
-9.52661481253586	3.04033060925491\\
-9.54240328516277	2.99040792256087\\
-9.5579301479833	2.94040325232304\\
-9.57319497532067	2.89031796944472\\
-9.58819734868193	2.84015344703923\\
-9.60293685676943	2.7899110603923\\
-9.61741309549211	2.73959218692433\\
-9.63162566797658	2.68919820615266\\
-9.64557418457798	2.63873049965373\\
-9.65925826289068	2.58819045102521\\
-9.67267752775877	2.53757944584806\\
-9.68583161128631	2.48689887164855\\
-9.69872015284747	2.43615011786023\\
-9.71134279909636	2.38533457578581\\
-9.72369920397676	2.33445363855906\\
-9.7357890287316	2.28350870110656\\
-9.74761194191222	2.23250116010952\\
-9.75916761938747	2.18143241396543\\
-9.77045574435263	2.13030386274977\\
-9.78147600733806	2.0791169081776\\
-9.79222810621766	2.02787295356513\\
-9.80271174621722	1.97657340379126\\
-9.81292663992245	1.92521966525908\\
-9.82287250728689	1.87381314585725\\
-9.83254907563954	1.82235525492148\\
-9.84195607969242	1.77084740319583\\
-9.85109326154774	1.7192910027941\\
-9.85996037070505	1.66768746716103\\
-9.86855716406807	1.61603821103361\\
-9.87688340595138	1.56434465040231\\
-9.88493886808683	1.5126082024722\\
-9.89272332962988	1.46083028562412\\
-9.90023657716558	1.40901231937583\\
-9.90747840471444	1.35715572434305\\
-9.9144486137381	1.30526192220052\\
-9.92114701314478	1.25333233564305\\
-9.92757341929446	1.20136838834647\\
-9.93372765600396	1.14937150492867\\
-9.9396095545518	1.09734311091046\\
-9.94521895368273	1.04528463267654\\
-9.95055569961226	0.993197497436392\\
-9.9556196460308	0.941083133185148\\
-9.9604106541077	0.888942968664419\\
-9.96492859249504	0.836778433323157\\
-9.96917333733128	0.784590957278455\\
-9.97314477224458	0.732381971276321\\
-9.97684278835605	0.680152906652485\\
-9.98026728428272	0.627905195293136\\
-9.98341816614028	0.575640269595678\\
-9.98629534754574	0.523359562429442\\
-9.9888987496197	0.47106450709643\\
-9.99122830098858	0.418756537291998\\
-9.99328393778656	0.366437087065568\\
-9.99506560365732	0.314107590781287\\
-9.99657324975557	0.261769483078734\\
-9.99780683474846	0.209424198833571\\
-9.99876632481661	0.157073173118212\\
-9.99945169365512	0.104717841162462\\
-9.99986292247427	0.0523596383141982\\
-10	1.22464679914735e-15\\
-9.9901372176574	-0.13949769512177\\
-9.97833030391394	-0.278720002547269\\
-9.96458502551928	-0.417639853192546\\
-9.94890752576001	-0.556230285309654\\
-9.9313043225867	-0.694464449719287\\
-9.9117823066684	-0.832315615012098\\
-9.890348739375	-0.969757172717592\\
-9.86701125068788	-1.10676264243969\\
-9.84177783703962	-1.2433056769579\\
-9.81465685908312	-1.37936006729309\\
-9.78565703939076	-1.51489974773705\\
-9.7547874600842	-1.64989880084464\\
-9.72205756039542	-1.78433146238775\\
-9.68747713415957	-1.91817212627012\\
-9.65105632724022	-2.05139534940189\\
-9.61280563488773	-2.18397585653324\\
-9.57273589903137	-2.31588854504596\\
-9.53085830550573	-2.44710848970217\\
-9.48718438121224	-2.5776109473493\\
-9.44172599121638	-2.7073713615803\\
-9.39449533578135	-2.83636536734841\\
-9.34550494733885	-2.96456879553547\\
-9.29476768739765	-3.09195767747295\\
-9.24229674339082	-3.21850824941493\\
-9.18810562546222	-3.34419695696209\\
-9.13220816319307	-3.46900045943593\\
-9.07461850226933	-3.59289563420246\\
-9.01535110109073	-3.71585958094445\\
-8.95442072732211	-3.83786962588162\\
-8.89184245438798	-3.95890332593779\\
-8.82763165791113	-4.07893847285438\\
-8.76180401209591	-4.19795309724948\\
-8.69437548605724	-4.31592547262169\\
-8.62536234009605	-4.43283411929809\\
-8.55478112192205	-4.54865780832552\\
-8.4826486628246	-4.6633755653046\\
-8.4089820737927	-4.77696667416572\\
-8.33379874158479	-4.88941068088627\\
-8.25711632474942	-5.00068739714862\\
-8.17895274959753	-5.11077690393802\\
-8.09932620612731	-5.21965955507991\\
-8.01825514390256	-5.32731598071592\\
-7.93575826788547	-5.43372709071807\\
-7.85185453422466	-5.53887407804041\\
-7.76656314599949	-5.64273842200774\\
-7.67990354892163	-5.74530189154059\\
-7.59189542699463	-5.84654654831615\\
-7.50255869813271	-5.94645474986435\\
-7.41191350973953	-6.04500915259893\\
-7.31998023424801	-6.14219271478249\\
-7.2267794646221	-6.23798869942554\\
-7.13233200982155	-6.33238067711871\\
-7.03665889023064	-6.42535252879779\\
-6.93978133305184	-6.51688844844111\\
-6.8417207676654	-6.6069729456989\\
-6.74249882095592	-6.69559084845407\\
-6.64213731260689	-6.78272730531408\\
-6.54065825036408	-6.86836778803358\\
-6.43808382526913	-6.95249809386725\\
-6.33443640686386	-7.03510434785267\\
-6.2297385383669	-7.11617300502267\\
-6.12401293182318	-7.19569085254712\\
-6.01728246322763	-7.27364501180345\\
-5.90957016762393	-7.35002294037595\\
-5.80089923417954	-7.42481243398333\\
-5.69129300123783	-7.49800162833443\\
-5.58077495134859	-7.56957900091162\\
-5.46936870627783	-7.63953337268185\\
-5.35709802199786	-7.70785390973504\\
-5.24398678365901	-7.7745301248495\\
-5.13005900054354	-7.83955187898441\\
-5.01533880100341	-7.90290938269886\\
-4.89985042738243	-7.96459319749765\\
-4.78361823092419	-8.02459423710336\\
-4.66666666666667	-8.08290376865476\\
-4.54902028832472	-8.13951341383138\\
-4.43070374316132	-8.19441514990412\\
-4.31174176684885	-8.24760131071184\\
-4.19215917832129	-8.29906458756376\\
-4.07198087461854	-8.34879803006782\\
-3.95123182572388	-8.39679504688466\\
-3.82993706939553	-8.44304940640749\\
-3.70812170599364	-8.48755523736759\\
-3.58581089330346	-8.53030702936559\\
-3.46302984135599	-8.57129963332852\\
-3.33980380724706	-8.6105282618926\\
-3.21615808995595	-8.64798848971185\\
-3.09211802516457	-8.68367625369268\\
-2.96770898007831	-8.71758785315432\\
-2.84295634824952	-8.74971994991541\\
-2.71788554440484	-8.7800695683067\\
-2.59252199927726	-8.80863409511004\\
-2.46689115444404	-8.83541127942385\\
-2.34101845717156	-8.86039923245509\\
-2.21492935526807	-8.88359642723801\\
-2.08864929194546	-8.90500169827984\\
-1.96220370069103	-8.92461424113355\\
-1.83561800015027	-8.94243361189801\\
-1.70891758902181	-8.95845972664564\\
-1.58212784096537	-8.9726928607779\\
-1.45527409952391	-8.9851336483088\\
-1.32838167306086	-8.99578308107677\\
-1.2014758297136	-9.00464250788512\\
-1.07458179236389	-9.01171363357133\\
-0.947724733626732	-9.01699851800568\\
-0.820929770858114	-9.02049957501932\\
-0.694221961183122	-9.02221957126227\\
-0.567626296544999	-9.02216162499157\\
-0.441167698776389	-9.02032920479019\\
-0.314871014693682	-9.01672612821673\\
-0.188761011215322	-9.01135656038661\\
-0.0628623705052062	-9.00422501248502\\
0.0628003148581099	-8.99533634021208\\
0.188202546685096	-8.98469574216061\\
0.313319925951345	-8.97230875812699\\
0.438128157544651	-8.95818126735562\\
0.562603054982643	-8.94231948671731\\
0.686720545099615	-8.9247299688223\\
0.810456672701923	-8.90541960006814\\
0.933787605191033	-8.88439559862324\\
1.05668963715312	-8.86166551234634\\
1.17913919491462	-8.83723721664263\\
1.30111284106254	-8.81111891225702\\
1.42258727892912	-8.78331912300499\\
1.54353935703938	-8.75384669344185\\
1.66394607352123	-8.72271078647075\\
1.78378458047709	-8.68992088089018\\
1.9030321883161	-8.65548676888147\\
2.02166637004634	-8.61941855343705\\
2.13966476552595	-8.58172664572993\\
2.25700518567267	-8.54242176242518\\
2.37366561663074	-8.501514922934\\
2.48962422389452	-8.459017446611\\
2.604859356388	-8.41494094989549\\
2.71934955049954	-8.36929734339735\\
2.8330735340709	-8.32209882892821\\
2.94601023034002	-8.27335789647866\\
3.05813876183672	-8.2230873211422\\
3.1694384542306	-8.17130015998662\\
3.27988884013043	-8.11800974887365\\
3.38946966283439	-8.06322969922742\\
3.49816088003047	-8.00697389475273\\
3.60594266744622	-7.9492564881037\\
3.71279542244743	-7.89009189750369\\
3.81869976758485	-7.82949480331719\\
3.92363655408847	-7.7674801445745\\
4.02758686530867	-7.70406311545003\\
4.13053202010363	-7.63925916169497\\
4.23245357617247	-7.5730839770252\\
4.33333333333333	-7.50555349946513\\
4.4331533367461	-7.4366839076486\\
4.53189588007899	-7.36649161707721\\
4.62954350861853	-7.29499327633741\\
4.72607902232236	-7.22220576327691\\
4.82148547881444	-7.14814618114125\\
4.9157461963219	-7.07283185467164\\
5.00884475655339	-6.99628032616465\\
5.10076500751804	-6.91850935149483\\
5.19149106628492	-6.8395368961011\\
5.28100732168231	-6.75938113093766\\
5.36929843693635	-6.67806042839059\\
5.45634935224879	-6.59559335816075\\
5.54214528731317	-6.51199868311414\\
5.62667174376935	-6.42729535510037\\
5.70991450759559	-6.34150251074043\\
5.79185965143818	-6.25463946718452\\
5.87249353687797	-6.16672571784084\\
5.95180281663369	-6.07778092807638\\
6.02977443670146	-5.98782493089063\\
6.10639563843033	-5.89687772256305\\
6.18165396053357	-5.80495945827528\\
6.25553724103526	-5.71209044770923\\
6.32803361915202	-5.61829115062163\\
6.39913153710951	-5.52358217239636\\
6.46881974189359	-5.42798425957523\\
6.5370872869357	-5.33151829536839\\
6.60392353373241	-5.23420529514523\\
6.6693181533988	-5.13606640190667\\
6.73326112815557	-5.03712288173995\\
6.79574275274956	-4.93739611925677\\
6.85675363580766	-4.83690761301587\\
6.91628470112384	-4.73567897093082\\
6.97432718887923	-4.63373190566427\\
7.03087265679501	-4.53108823000941\\
7.08591298121814	-4.42776985225967\\
7.13944035813969	-4.32379877156773\\
7.19144730414585	-4.21919707329467\\
7.24192665730125	-4.11398692435044\\
7.29087157796494	-4.00819056852628\\
7.33827554953864	-3.90183032182052\\
7.3841323791473	-3.7949285677584\\
7.4284361982522	-3.687507752707\\
7.47118146319614	-3.57959038118621\\
7.51236295568123	-3.47119901117681\\
7.55197578317883	-3.36235624942661\\
7.59001537927211	-3.2530847467555\\
7.6264775039309	-3.14340719336049\\
7.66135824371919	-3.03334631412175\\
7.6946540119352	-2.92292486391053\\
7.72636154868413	-2.81216562289995\\
7.75647792088384	-2.70109139187956\\
7.78500052220329	-2.58972498757489\\
7.8119270729342	-2.47808923797254\\
7.83725561979586	-2.36620697765208\\
7.86098453567336	-2.25410104312569\\
7.88311251928937	-2.14179426818626\\
7.90363859480963	-2.02930947926522\\
7.92256211138246	-1.91666949080066\\
7.93988274261241	-1.80389710061717\\
7.95560048596828	-1.69101508531778\\
7.96971566212587	-1.57804619568938\\
7.98222891424552	-1.46501315212233\\
7.99314120718489	-1.3519386400452\\
8.0024538266472	-1.23884530537564\\
8.01016837826515	-1.12575574998809\\
8.01628678662098	-1.01269252719958\\
8.02081129420286	-0.899678137274168\\
8.02374446029796	-0.786735022947101\\
8.02508915982267	-0.673885564969584\\
8.02484858209014	-0.561152077674959\\
8.02302622951565	-0.448556804567292\\
8.01962591626017	-0.336121913933045\\
8.01465176681244	-0.223869494476972\\
8.00810821451007	-0.111821550982838\\
8	-1.95943487863577e-15\\
7.9903321696388	0.111573334443472\\
7.97911007383323	0.22287672510013\\
7.96633936532156	0.33388854573415\\
7.95202599739604	0.44458727532333\\
7.93617622206705	0.55495150223104\\
7.91879658816939	0.664959928347473\\
7.89989393941134	0.774591373199292\\
7.87947541236668	0.883824778027035\\
7.85754843441066	0.992639209829289\\
7.83412072159998	1.10101386537296\\
7.80920027649765	1.20892807516898\\
7.78279538594319	1.31636130741243\\
7.75491461876865	1.42329317188663\\
7.72556682346119	1.52970342383018\\
7.69476112577261	1.63557196776637\\
7.6625069262766	1.7408788612943\\
7.62881389787428	1.84560431884077\\
7.59369198324847	1.94972871537246\\
7.55715139226761	2.05323259006757\\
7.51920259933974	2.15609664994631\\
7.47985634071722	2.25830177345947\\
7.43912361175296	2.35982901403457\\
7.39701566410865	2.46065960357874\\
7.35354400291585	2.56077495593776\\
7.3087203838904	2.66015667031076\\
7.26255681040104	2.75878653461966\\
7.21506553049283	2.8566465288331\\
7.16625903386611	2.9537188282439\\
7.11615004881164	3.04998580669972\\
7.06475153910278	3.14543003978618\\
7.01207670084531	3.24003430796202\\
6.95813895928568	3.33378159964552\\
6.90295196557841	3.42665511425184\\
6.84652959351346	3.51863826518069\\
6.7888859362042	3.60971468275373\\
6.73003530273687	3.69986821710117\\
6.66999221478226	3.78908294099725\\
6.60877140317028	3.87734315264394\\
6.54638780442841	3.96463337840236\\
6.48285655728468	4.05093837547161\\
6.41819299913594	4.13624313451443\\
6.35241266248236	4.22053288222923\\
6.28553127132888	4.30379308386819\\
6.2175647375544	4.38600944570083\\
6.14852915724961	4.46716791742279\\
6.07844080702416	4.54725469450942\\
6.00731614028425	4.62625622051361\\
5.93517178348103	4.70415918930774\\
5.86202453233117	4.78095054726923\\
5.78789134801005	4.85661749540941\\
5.71278935331859	4.93114749144533\\
5.6367358288245	5.00452825181422\\
5.55974820897888	5.07674775363034\\
5.48184407820901	5.14779423658374\\
5.40304116698809	5.21765620478091\\
5.32335734788288	5.28632242852687\\
5.24281063158016	5.35378194604847\\
5.16141916289275	5.42002406515865\\
5.0792012167461	5.4850383648615\\
4.99617519414614	5.54881469689788\\
4.91235961812954	5.61134318723122\\
4.82777312969692	5.67261423747365\\
4.74243448373026	5.73261852625187\\
4.65636254489502	5.79134701051299\\
4.56957628352822	5.84879092676989\\
4.48209477151308	5.90494179228604\\
4.39393717814119	5.95979140619979\\
4.30512276596325	6.01333185058779\\
4.215670886629	6.06555549146763\\
4.12560097671751	6.11645497973942\\
4.03493255355844	6.16602325206648\\
3.94368521104541	6.21425353169483\\
3.85187861544227	6.26113932921156\\
3.75953250118304	6.30667444324203\\
3.66666666666667	6.35085296108588\\
3.57330097004725	6.39366925929176\\
3.47945532502077	6.43511800417089\\
3.38514969660913	6.4751941522494\\
3.29040409694243	6.51389295065951\\
3.19523858104039	6.55120993746948\\
3.09967324259373	6.58714094195262\\
3.00372820974645	6.62168208479514\\
2.90742364087985	6.65482977824311\\
2.81077972039926	6.68658072618859\\
2.71381665452417	6.71693192419495\\
2.61655466708287	6.74588065946157\\
2.51901399531232	6.77342451072807\\
2.42121488566407	6.79956134811809\\
2.32317758961729	6.82428933292293\\
2.22492235949962	6.84760691732511\\
2.12646944431675	6.86951284406201\\
2.02783908559151	6.89000614602992\\
1.92905151321351	6.90908614582853\\
1.83012694129998	6.92675245524617\\
1.73108556406873	6.94300497468602\\
1.63194755172416	6.95784389253352\\
1.53273304635691	6.97126968446522\\
1.43346215785834	6.98328311269932\\
1.33415495985036	6.99388522518826\\
1.23483148563151	7.00307735475348\\
1.13551172414024	7.01086111816282\\
1.03621561593604	7.0172384151508\\
0.936963049199354	7.02221142738203\\
0.837773855750887	7.02578261735825\\
0.738667807091424	7.02795472726913\\
0.639664610462555	7.02873077778738\\
0.540783904929486	7.02811406680842\\
0.442045257486372	7.02610816813503\\
0.343468159185156	7.02271693010733\\
0.245072021288679	7.01794447417854\\
0.146876171448609	7.01179519343692\\
0.0488998499092827	7.00427375107423\\
-0.0488377942621854	6.9953850788013\\
-0.146317706918382	6.98513437521092\\
-0.243520932546335	6.9735271040888\\
-0.340428617953425	6.96056899267275\\
-0.437022015924016	6.94626602986077\\
-0.533282488845977	6.93062446436846\\
-0.629191512306363	6.9136508028362\\
-0.724730678655733	6.8953518078867\\
-0.819881700540123	6.87573449613327\\
-0.914626414400369	6.85480613613955\\
-1.00894678393772	6.83257424633104\\
-1.10282490354546	6.80904659285901\\
-1.19624300170552	6.78423118741743\\
-1.28918344434979	6.75813628501338\\
-1.38162873818516	6.73077038169149\\
-1.47356153398198	6.70214221221313\\
-1.56496462982502	6.67226074769073\\
-1.65582097432661	6.64113519317793\\
-1.74611366980109	6.60877498521626\\
-1.83582597540021	6.57518978933868\\
-1.92494131020876	6.54038949753088\\
-2.0134432562999	6.50438422565081\\
-2.10131556174964	6.46718431080704\\
-2.18854214360986	6.42880030869682\\
-2.27510709083951	6.38924299090407\\
-2.3609946671931	6.34852334215841\\
-2.44618931406642	6.3066525575556\\
-2.53067565329861	6.26364203974007\\
-2.61443848993019	6.21950339605042\\
-2.69746281491668	6.17424843562824\\
-2.77973380779714	6.12788916649134\\
-2.86123683931728	6.08043779257166\\
-2.9419574740067	6.03190671071885\\
-3.0218814727096	5.98230850767025\\
-3.10099479506894	5.9316559569876\\
-3.17928360196308	5.87996201596174\\
-3.25673425789501	5.82723982248557\\
-3.33333333333333	5.77350269189626\\
-3.40906760700496	5.71876411378727\\
-3.48392406813883	5.66303774879111\\
-3.55788991866054	5.60633742533338\\
-3.63095257533726	5.54867713635899\\
-3.70309967187295	5.49007103603116\\
-3.77431906095304	5.43053343640423\\
-3.84459881623881	5.37007880407059\\
-3.91392723431063	5.30872175678301\\
-3.98229283656018	5.2464770600527\\
-4.04968437103099	5.18335962372422\\
-4.11609081420743	5.11938449852764\\
-4.1815013727514	5.05456687260918\\
-4.24590548518691	4.98892206804067\\
-4.30929282353199	4.92246553730892\\
-4.37165329487787	4.85521285978565\\
-4.43297704291514	4.78717973817877\\
-4.49325444940662	4.71838199496591\\
-4.55247613560696	4.64883556881078\\
-4.61063296362841	4.57855651096345\\
-4.66771603775302	4.50756098164505\\
-4.72371670569075	4.4358652464179\\
-4.7786265597835	4.36348567254179\\
-4.83243743815496	4.29043872531715\\
-4.885141425806	4.21674096441615\\
-4.93673085565564	4.14240904020214\\
-4.98719830952734	4.06745969003869\\
-5.03653661908073	3.99190973458861\\
-5.08473886668842	3.91577607410414\\
-5.13179838625811	3.83907568470877\\
-5.17770876399966	3.76182561467183\\
-5.22246383913739	3.68404298067629\\
-5.26605770456725	3.60574496408094\\
-5.30848470745903	3.52694880717759\\
-5.34973944980364	3.44767180944393\\
-5.38981678890528	3.36793132379326\\
-5.42871183781868	3.28774475282147\\
-5.46641996573133	3.20712954505236\\
-5.50293679829081	3.12610319118198\\
-5.53825821787722	3.04468322032285\\
-5.57238036382078	2.96288719624873\\
-5.60529963256471	2.88073271364101\\
-5.63701267777337	2.79823739433714\\
-5.66751641038592	2.71541888358223\\
-5.69680799861541	2.63229484628445\\
-5.72488486789363	2.54888296327502\\
-5.75174470076164	2.4652009275736\\
-5.77738543670627	2.38126644065994\\
-5.80180527194269	2.29709720875239\\
-5.82500265914316	2.21271093909426\\
-5.84697630711232	2.12812533624861\\
-5.86772518040888	2.0433580984024\\
-5.8872484989143	1.9584269136807\\
-5.9055457373483	1.87334945647164\\
-5.92261662473172	1.78814338376313\\
-5.93846114379672	1.70282633149169\\
-5.95307953034475	1.61741591090453\\
-5.96647227255236	1.53192970493552\\
-5.97864011022537	1.44638526459549\\
-5.98958403400128	1.36080010537824\\
-5.99930528450067	1.27519170368227\\
-6.00780535142749	1.18957749324943\\
-6.01508597261875	1.1039748616212\\
-6.02114913304388	1.018401146613\\
-6.02599706375409	0.932873632807555\\
-6.02963224078201	0.847409548067957\\
-6.03205738399202	0.762026060070979\\
-6.03327545588167	0.676740272861506\\
-6.0332896603343	0.591569223428808\\
-6.03210344132366	0.506529878304953\\
-6.02972048157049	0.421639130186721\\
-6.02614470115169	0.336913794580965\\
-6.02138025606245	0.25237060647464\\
-6.01543153673173	0.168026217029835\\
-6.00830316649146	0.0838971903045606\\
-6	2.20436423846524e-15\\
};\addlegendentry{$p^\text{ref}_t$}
\end{axis}
\begin{axis}[%
width=1.227\breite,
height=1.227\hohe,
at={(-0.16\breite,-0.135\hohe)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\node at (.98\breite,\hohe) {$\mathcal{Y}$};
\node at (.85\breite,.9\hohe) {$S_K\overbar{\mathcal{S}}_v$};
\node at (.52\breite,.375\hohe) {$\MAS^\lambda$};
\end{tikzpicture}%

==> figures/velocity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\clip (-1,-1) rectangle (\breite,1.1\hohe);
\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=0,
xmax=1050,
xlabel style={font=\color{white!15!black}},
xlabel={time step},
ymin=-1.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\nu{}^\text{x}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(.5\breite,.95\hohe)},anchor=north east}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.2\\
3	0.4\\
4	0.6\\
5	0.8\\
6	0.940380308499327\\
7	0.95786606097171\\
8	0.96422266162187\\
9	0.968673440525898\\
10	0.964926478111918\\
11	0.961436487476337\\
12	0.970794064949778\\
13	0.962009291233483\\
14	0.952419818115594\\
15	0.959781928740447\\
16	0.971170356044814\\
17	0.961402789102604\\
18	0.966527286550235\\
19	0.968448144853903\\
20	0.968716811724429\\
21	0.964372840040546\\
22	0.952830409959324\\
23	0.962928770045557\\
24	0.95520189712348\\
25	0.965897173388772\\
26	0.958792291719631\\
27	0.96386023878745\\
28	0.953806373080576\\
29	0.953097816121314\\
30	0.963198680122505\\
31	0.96984976071323\\
32	0.965803328225411\\
33	0.95769483220662\\
34	0.953162535483376\\
35	0.952039254057475\\
36	0.965817221621425\\
37	0.960485600269761\\
38	0.956338645810276\\
39	0.952340861945957\\
40	0.959169513066497\\
41	0.961982510029487\\
42	0.954295107101361\\
43	0.955547343417903\\
44	0.970296825788322\\
45	0.966078766003606\\
46	0.967193926876394\\
47	0.961353135193262\\
48	0.964107740382162\\
49	0.969948935939335\\
50	0.966781702036776\\
51	0.95313999704254\\
52	0.969015614769396\\
53	0.966722959101387\\
54	0.958547983864163\\
55	0.955187861130155\\
56	0.961455930362137\\
57	0.956318652178774\\
58	0.964769361661195\\
59	0.960356778915724\\
60	0.960145002146023\\
61	0.96397645265044\\
62	0.961060600699955\\
63	0.957636090948657\\
64	0.966113394839903\\
65	0.966998686242128\\
66	0.967143124858638\\
67	0.954126009602051\\
68	0.95273469320571\\
69	0.968666742209068\\
70	0.954118204298047\\
71	0.960127459383639\\
72	0.956434493634563\\
73	0.962121245059849\\
74	0.970598111609513\\
75	0.952284972211402\\
76	0.960509655968234\\
77	0.958503124655104\\
78	0.970922583615932\\
79	0.959668526575183\\
80	0.952418501418713\\
81	0.958419871439542\\
82	0.951603071638571\\
83	0.95305477010151\\
84	0.913199305260447\\
85	0.882936911313787\\
86	0.83538477194962\\
87	0.806632388425591\\
88	0.759778830755094\\
89	0.708795392333551\\
90	0.661445601586024\\
91	0.605811182368235\\
92	0.556778896252268\\
93	0.495461378028166\\
94	0.445181676151226\\
95	0.397789311176568\\
96	0.346633251504044\\
97	0.280274020289261\\
98	0.211726708451692\\
99	0.168197198306058\\
100	0.122191984940756\\
101	0.0834898791180203\\
102	0.0511013345239982\\
103	0.0214865207724992\\
104	-0.00324599011306348\\
105	-0.0249317750138266\\
106	-0.0512957500061623\\
107	-0.0817224370128491\\
108	-0.105503693649486\\
109	-0.120454433283314\\
110	-0.122064440466631\\
111	-0.1390410045246\\
112	-0.154556350046258\\
113	-0.162722568551208\\
114	-0.179179603646197\\
115	-0.18663704442551\\
116	-0.20422273672687\\
117	-0.213807493377983\\
118	-0.213902451532133\\
119	-0.216794635897462\\
120	-0.231121818576946\\
121	-0.248842811468947\\
122	-0.243042118069314\\
123	-0.248532480292691\\
124	-0.256424427282904\\
125	-0.261308666470082\\
126	-0.263203356434396\\
127	-0.271929570526633\\
128	-0.272435604726999\\
129	-0.274928171107673\\
130	-0.290985344212083\\
131	-0.290861852152363\\
132	-0.294348323042335\\
133	-0.289524391542132\\
134	-0.293663957399841\\
135	-0.302171971422516\\
136	-0.309520886762503\\
137	-0.308572483384876\\
138	-0.32046999763316\\
139	-0.31409461395932\\
140	-0.324569612432455\\
141	-0.318577571416159\\
142	-0.325844834122453\\
143	-0.326627626677202\\
144	-0.333663918961289\\
145	-0.321768368890717\\
146	-0.327052836336353\\
147	-0.334103717640717\\
148	-0.339814428349933\\
149	-0.331765790765424\\
150	-0.340087954974803\\
151	-0.340640090521473\\
152	-0.347527084740954\\
153	-0.349462901098042\\
154	-0.353408032485007\\
155	-0.35885731497726\\
156	-0.362462711797178\\
157	-0.356694808088109\\
158	-0.355173034863566\\
159	-0.359238782884005\\
160	-0.372132636798317\\
161	-0.377151957410016\\
162	-0.377116589639344\\
163	-0.372367590315824\\
164	-0.381761959457604\\
165	-0.376167694575514\\
166	-0.377289237788048\\
167	-0.371126430020595\\
168	-0.375108880898153\\
169	-0.381336551979031\\
170	-0.383418524604328\\
171	-0.390068676246072\\
172	-0.385475986901606\\
173	-0.383850534567627\\
174	-0.375508456106781\\
175	-0.388029355503021\\
176	-0.395951527808491\\
177	-0.391882007402169\\
178	-0.397137269118442\\
179	-0.401614306114619\\
180	-0.413030112990728\\
181	-0.402955495121693\\
182	-0.400318295749911\\
183	-0.411994169081767\\
184	-0.41254495812712\\
185	-0.406793719476236\\
186	-0.410071985305343\\
187	-0.407873311690704\\
188	-0.416916871192003\\
189	-0.421431986775084\\
190	-0.422900735924308\\
191	-0.421714701513377\\
192	-0.418523053052641\\
193	-0.424487187291125\\
194	-0.421686562114569\\
195	-0.424512800161263\\
196	-0.421265287242545\\
197	-0.427978825444844\\
198	-0.436549118334238\\
199	-0.436877056855311\\
200	-0.441674980256794\\
201	-0.440985168884875\\
202	-0.438501447667942\\
203	-0.425850967800398\\
204	-0.428622461337495\\
205	-0.435279426764363\\
206	-0.436575879711657\\
207	-0.450377949687105\\
208	-0.441953921178095\\
209	-0.448338423859805\\
210	-0.446688443215392\\
211	-0.445254220023887\\
212	-0.44527510533364\\
213	-0.449806959839273\\
214	-0.444844386108832\\
215	-0.452993448460902\\
216	-0.460175180818662\\
217	-0.462009959470596\\
218	-0.463575913979254\\
219	-0.459865609878008\\
220	-0.458111712738432\\
221	-0.461456757431238\\
222	-0.473351156913039\\
223	-0.480106429285493\\
224	-0.473001911610592\\
225	-0.462171764599844\\
226	-0.468316586408509\\
227	-0.468081495031437\\
228	-0.467622114979146\\
229	-0.465344927422097\\
230	-0.47120295446389\\
231	-0.46902350523189\\
232	-0.473754206144328\\
233	-0.47270207422924\\
234	-0.489832168646487\\
235	-0.492074050554677\\
236	-0.498917787364028\\
237	-0.493913780340216\\
238	-0.483027088903226\\
239	-0.483022360737301\\
240	-0.497033784899102\\
241	-0.482223505395995\\
242	-0.493621941053119\\
243	-0.485758170900015\\
244	-0.481420520009243\\
245	-0.48202787605624\\
246	-0.494298432497002\\
247	-0.503090887119904\\
248	-0.4971658952524\\
249	-0.494771371970893\\
250	-0.496043295690456\\
251	-0.495637007486672\\
252	-0.493895422577486\\
253	-0.496753850663401\\
254	-0.505626407157578\\
255	-0.50592437486761\\
256	-0.503771083390196\\
257	-0.502901192244191\\
258	-0.49465521947835\\
259	-0.505139992919043\\
260	-0.505661291821918\\
261	-0.498756319511031\\
262	-0.503261046339534\\
263	-0.506926363914664\\
264	-0.505369537363751\\
265	-0.501563070395326\\
266	-0.499813992309277\\
267	-0.502498212958384\\
268	-0.505906388909957\\
269	-0.499291591690675\\
270	-0.507981447173122\\
271	-0.505115632715116\\
272	-0.510036453494714\\
273	-0.515263528263144\\
274	-0.51296492318623\\
275	-0.51201761019805\\
276	-0.508280881081517\\
277	-0.510622320815887\\
278	-0.523026425881725\\
279	-0.51998493746127\\
280	-0.519376544412696\\
281	-0.523500628401251\\
282	-0.522062136696605\\
283	-0.526460761549607\\
284	-0.517481306840743\\
285	-0.515680114191091\\
286	-0.517544576495777\\
287	-0.514247348873798\\
288	-0.509815300240907\\
289	-0.524457674831673\\
290	-0.527213556724004\\
291	-0.524038683979419\\
292	-0.528152281520825\\
293	-0.519398687301053\\
294	-0.529094958328467\\
295	-0.51699199342011\\
296	-0.516258803646529\\
297	-0.522064061882101\\
298	-0.515290337767286\\
299	-0.525460531223905\\
300	-0.516763608879949\\
301	-0.516593508646606\\
302	-0.519279085555975\\
303	-0.53163625404482\\
304	-0.52639561523194\\
305	-0.519427814348798\\
306	-0.521348540706133\\
307	-0.523068573671947\\
308	-0.519042429766437\\
309	-0.513460926385533\\
310	-0.519267573635162\\
311	-0.517379871146082\\
312	-0.52045267613641\\
313	-0.518222732698238\\
314	-0.518903590110109\\
315	-0.516192944724396\\
316	-0.524861531623541\\
317	-0.526003519971897\\
318	-0.533443617124859\\
319	-0.535257862107012\\
320	-0.536664362897859\\
321	-0.533096525763739\\
322	-0.521569992277564\\
323	-0.518157562904433\\
324	-0.523757761872285\\
325	-0.516594940696591\\
326	-0.516814722364839\\
327	-0.513376422718767\\
328	-0.515087326697394\\
329	-0.5120266849613\\
330	-0.521978500168235\\
331	-0.522828458877946\\
332	-0.524497888348047\\
333	-0.522568237050191\\
334	-0.516945053633973\\
335	-0.515548280099774\\
336	-0.528632937857788\\
337	-0.520618696981797\\
338	-0.513597053878394\\
339	-0.511935538536973\\
340	-0.515414994732085\\
341	-0.519075104864543\\
342	-0.512983356817916\\
343	-0.515856933536577\\
344	-0.512194965031245\\
345	-0.514413609161829\\
346	-0.513612961026352\\
347	-0.505744267054107\\
348	-0.51610473555417\\
349	-0.523487513716842\\
350	-0.519223713499348\\
351	-0.511717093117467\\
352	-0.506936547584696\\
353	-0.51130909608916\\
354	-0.517679634239849\\
355	-0.514267553465559\\
356	-0.502790670534804\\
357	-0.509563860878056\\
358	-0.504538653459063\\
359	-0.507546196666025\\
360	-0.5008361851964\\
361	-0.501665621309366\\
362	-0.509925236891516\\
363	-0.499416400507775\\
364	-0.503325624300022\\
365	-0.509474277712667\\
366	-0.506762166948518\\
367	-0.505138735431399\\
368	-0.50269749712495\\
369	-0.502251067482827\\
370	-0.491066244260415\\
371	-0.497341128412324\\
372	-0.500311874355861\\
373	-0.508423997164374\\
374	-0.499340420891893\\
375	-0.497788492877885\\
376	-0.50021475423838\\
377	-0.490233495682442\\
378	-0.495953325240139\\
379	-0.492983945153029\\
380	-0.501220840753165\\
381	-0.48255630919934\\
382	-0.48467445619415\\
383	-0.493558082622739\\
384	-0.484829601459187\\
385	-0.485841548481886\\
386	-0.473812780517968\\
387	-0.476023469386979\\
388	-0.478564843895064\\
389	-0.478017308484149\\
390	-0.478922395363175\\
391	-0.483353977612484\\
392	-0.470454993834272\\
393	-0.478468618084774\\
394	-0.479355210590435\\
395	-0.472319615955263\\
396	-0.477635038490104\\
397	-0.476145723428537\\
398	-0.469530438693941\\
399	-0.47413343504094\\
400	-0.468803574448519\\
401	-0.464073828335467\\
402	-0.452816616046454\\
403	-0.45920657345027\\
404	-0.473433664791412\\
405	-0.456938192123083\\
406	-0.455523882219531\\
407	-0.462175840198411\\
408	-0.468139863065603\\
409	-0.456279091553827\\
410	-0.460818681100366\\
411	-0.455499270790803\\
412	-0.449898173968711\\
413	-0.453735694269205\\
414	-0.460854502863271\\
415	-0.451626250770136\\
416	-0.451736826133872\\
417	-0.446336187708615\\
418	-0.445012300683241\\
419	-0.452746102201707\\
420	-0.441993323231603\\
421	-0.44236438137406\\
422	-0.442310575720851\\
423	-0.442918069162305\\
424	-0.440913240271952\\
425	-0.427115346672754\\
426	-0.436987983851542\\
427	-0.426782563338724\\
428	-0.432852094313761\\
429	-0.424432033705872\\
430	-0.423912933391462\\
431	-0.415500897832708\\
432	-0.417464976699694\\
433	-0.423756720271172\\
434	-0.425802118941191\\
435	-0.421215318959051\\
436	-0.420942881173645\\
437	-0.40548524361296\\
438	-0.41117718522305\\
439	-0.403994689511978\\
440	-0.402638428951293\\
441	-0.408561911384809\\
442	-0.416007646824927\\
443	-0.414741880367218\\
444	-0.408968695044938\\
445	-0.402108223996786\\
446	-0.400647201073915\\
447	-0.395277528056711\\
448	-0.396978075193309\\
449	-0.395564137838366\\
450	-0.394307685332053\\
451	-0.38997105505551\\
452	-0.388645037737791\\
453	-0.386604120732016\\
454	-0.394074945252056\\
455	-0.38553916468677\\
456	-0.374050457494291\\
457	-0.37053766249585\\
458	-0.374202420523819\\
459	-0.384970711893063\\
460	-0.375927460874327\\
461	-0.371657048276435\\
462	-0.366781002179865\\
463	-0.372815327611002\\
464	-0.366831457749771\\
465	-0.363102867127105\\
466	-0.360932617567902\\
467	-0.354902530504381\\
468	-0.357706928398355\\
469	-0.357869849050222\\
470	-0.363165269315147\\
471	-0.360477905305492\\
472	-0.34861125715947\\
473	-0.341909376824642\\
474	-0.341650767511094\\
475	-0.35032452975825\\
476	-0.338246930225183\\
477	-0.342585548958765\\
478	-0.334673281431766\\
479	-0.340462696093552\\
480	-0.329468011019172\\
481	-0.32626592570794\\
482	-0.334451980273789\\
483	-0.33060387956689\\
484	-0.331677739904489\\
485	-0.324423015668271\\
486	-0.314080653407184\\
487	-0.313938308284178\\
488	-0.318659735903957\\
489	-0.321424195084025\\
490	-0.312570717006354\\
491	-0.322572524094638\\
492	-0.320861047395365\\
493	-0.317614348761011\\
494	-0.314435372570983\\
495	-0.293469962870496\\
496	-0.299805374260787\\
497	-0.295433507422459\\
498	-0.289494311735978\\
499	-0.296290552949861\\
500	-0.299312322784432\\
501	-0.291895521223739\\
502	-0.273831850944792\\
503	-0.274295138002449\\
504	-0.271833637855515\\
505	-0.271297656591001\\
506	-0.277441268086972\\
507	-0.279880238527557\\
508	-0.276439061568665\\
509	-0.281579857743528\\
510	-0.269939216655673\\
511	-0.263283665770312\\
512	-0.250812923903183\\
513	-0.262146936658229\\
514	-0.265014037283724\\
515	-0.253037383958856\\
516	-0.247328260585923\\
517	-0.239324879925806\\
518	-0.244281526512739\\
519	-0.243488334350168\\
520	-0.236014281919357\\
521	-0.232253430003502\\
522	-0.23924995864143\\
523	-0.233527204885933\\
524	-0.235606254868492\\
525	-0.239977613238912\\
526	-0.245957130523607\\
527	-0.229403678014014\\
528	-0.226895339974246\\
529	-0.226578659675961\\
530	-0.220261020368393\\
531	-0.221887742190632\\
532	-0.199769570767511\\
533	-0.182056574734933\\
534	-0.161885768291519\\
535	-0.151391173722674\\
536	-0.137530694207789\\
537	-0.119326263940607\\
538	-0.105009427436849\\
539	-0.0916344084897853\\
540	-0.0775998826314941\\
541	-0.0820668066370041\\
542	-0.0760022974668887\\
543	-0.065170590474184\\
544	-0.0548593162358871\\
545	-0.0601863624379691\\
546	-0.0481764817547367\\
547	-0.0437177216636955\\
548	-0.0365221515048704\\
549	-0.0359093567099444\\
550	-0.0352158586121982\\
551	-0.0309583428002925\\
552	-0.0293453851304152\\
553	-0.0289631199893877\\
554	-0.0255568551129743\\
555	-0.0187262044502171\\
556	-0.01233188520512\\
557	-0.0106096642587831\\
558	-0.0140858477853721\\
559	-0.0166881905699194\\
560	-0.0118463802739614\\
561	-0.00571933200757842\\
562	-0.0049829554287358\\
563	-0.0145492814549287\\
564	-0.0020394225144665\\
565	-0.0124228790208265\\
566	-0.00544592731484544\\
567	-0.00787934408685248\\
568	-0.00243320181657312\\
569	-0.0146310348058316\\
570	-0.00666381860636437\\
571	-0.0148255392543527\\
572	-0.016117837600075\\
573	-0.015768751997046\\
574	-0.0121528556464407\\
575	-0.000307965522989827\\
576	-0.0019979705366909\\
577	-0.000141379784176531\\
578	-0.0016504458427855\\
579	-0.00053130300740366\\
580	-0.00588732940807776\\
581	8.56748361668502e-05\\
582	0.00657482324646975\\
583	-0.00343358195034201\\
584	-0.00296692987619184\\
585	0.00255881982505298\\
586	0.000832119863193814\\
587	0.00765284612405265\\
588	0.0118056113802842\\
589	0.00640863505974975\\
590	0.00523260912141678\\
591	-0.00699236281447585\\
592	9.66432932179113e-05\\
593	-0.00476345545297948\\
594	-0.00662245089129828\\
595	-0.000705049150182359\\
596	-0.0100841514935213\\
597	0.00442187311031416\\
598	-0.00378533313068007\\
599	0.00215669061501896\\
600	0.00705473699359215\\
601	-0.00293032152262301\\
602	0.0062442219257795\\
603	0.0025530356896189\\
604	-0.00414913255024504\\
605	0.0071972172678434\\
606	0.010682438393256\\
607	0.0124972722019086\\
608	0.000734345183976448\\
609	-0.00224671686596113\\
610	-0.00901149044818314\\
611	-0.0064309213300321\\
612	-0.00115701377134288\\
613	-0.00173105971762072\\
614	-0.00292816890048487\\
615	0.00792843621309755\\
616	0.00601682085809242\\
617	0.00420033086711184\\
618	0.00169366180651293\\
619	0.00763305273120719\\
620	-0.000800483582840338\\
621	-0.00260501108213463\\
622	-0.0082627720156461\\
623	-0.0142105029831834\\
624	-0.00962062940521963\\
625	-0.00307120506788453\\
626	0.0171029368264447\\
627	0.0119946399651836\\
628	0.02095764665586\\
629	0.0452410618110212\\
630	0.0754767377627337\\
631	0.0945150352647252\\
632	0.119572996631215\\
633	0.134025083280797\\
634	0.152772574409287\\
635	0.172662929057789\\
636	0.189900346919527\\
637	0.213454704439523\\
638	0.244569815289748\\
639	0.263617326323282\\
640	0.272932112862667\\
641	0.301602515180805\\
642	0.334065597993332\\
643	0.355042771914095\\
644	0.370170462097344\\
645	0.382623895033264\\
646	0.394205683384832\\
647	0.421673158905485\\
648	0.439829584159119\\
649	0.464598467782278\\
650	0.476257773387932\\
651	0.501074770348136\\
652	0.514328817351731\\
653	0.534895436479201\\
654	0.556824812153302\\
655	0.591952578885681\\
656	0.602523209435566\\
657	0.605084418859598\\
658	0.628001815555312\\
659	0.656098512135359\\
660	0.669162543135607\\
661	0.692241627407799\\
662	0.713814233583709\\
663	0.736040931320198\\
664	0.753578791579996\\
665	0.78465712990214\\
666	0.796274255171396\\
667	0.821990788825768\\
668	0.839450578429932\\
669	0.863672181703886\\
670	0.894432671357004\\
671	0.914745540210247\\
672	0.951608828149548\\
673	0.969872466472295\\
674	0.965524967313224\\
675	0.953184523665077\\
676	0.95630433354361\\
677	0.970787093172877\\
678	0.970875763365883\\
679	0.956615192137158\\
680	0.967543081052756\\
681	0.969033637713522\\
682	0.957252726601354\\
683	0.957061528462715\\
684	0.96346758976282\\
685	0.956932202051292\\
686	0.952354806352448\\
687	0.966923777775592\\
688	0.955863797151388\\
689	0.956989730487161\\
690	0.96857624464926\\
691	0.953035420751479\\
692	0.959960913761175\\
693	0.954612315499655\\
694	0.952969978780704\\
695	0.960926815351738\\
696	0.965820665779821\\
697	0.967740380704592\\
698	0.959652303439297\\
699	0.961827400720742\\
700	0.971024970937131\\
701	0.96337761142567\\
702	0.967397594006874\\
703	0.969433930046857\\
704	0.955716085310006\\
705	0.961296344840061\\
706	0.957091129697252\\
707	0.952151399230038\\
708	0.967746307483743\\
709	0.963047032249202\\
710	0.953388739024626\\
711	0.966617576631444\\
712	0.964540803708186\\
713	0.970229992850886\\
714	0.951360133811884\\
715	0.953912788367615\\
716	0.960724977171874\\
717	0.965161720855229\\
718	0.96691650037522\\
719	0.956622655938929\\
720	0.960991533093705\\
721	0.955274162820504\\
722	0.969796710459236\\
723	0.951484981080252\\
724	0.969858391507026\\
725	0.955253213433444\\
726	0.957620290861694\\
727	0.957027141891392\\
728	0.966583203656698\\
729	0.956867321492699\\
730	0.954599750940466\\
731	0.968289253695702\\
732	0.951525248762667\\
733	0.969416099827996\\
734	0.953618934452588\\
735	0.96213358818048\\
736	0.968484188734222\\
737	0.955042075317019\\
738	0.967012219315906\\
739	0.965302994089931\\
740	0.966463547870919\\
741	0.954888719823572\\
742	0.9664642961631\\
743	0.966591429595737\\
744	0.954041283256854\\
745	0.956003151365374\\
746	0.95918587736866\\
747	0.951732439862577\\
748	0.960384707641487\\
749	0.96901083347035\\
750	0.963114637804588\\
751	0.957550226956176\\
752	0.962796054860963\\
753	0.952574788876088\\
754	0.968091520884102\\
755	0.958695077684654\\
756	0.965647793558596\\
757	0.959696514530523\\
758	0.966311691925854\\
759	0.959547945049008\\
760	0.953671964997856\\
761	0.957303417012067\\
762	0.968204213063159\\
763	0.953286005594996\\
764	0.952286342091579\\
765	0.968131700644179\\
766	0.968506126228206\\
767	0.958399247848673\\
768	0.958046279424997\\
769	0.95194967336957\\
770	0.959558526786742\\
771	0.955854264678269\\
772	0.971222488710716\\
773	0.952216185031723\\
774	0.954649663100048\\
775	0.963629627282856\\
776	0.955218849085247\\
777	0.953804997291039\\
778	0.951643034933136\\
779	0.958487331898569\\
780	0.970177803559422\\
781	0.961710050134629\\
782	0.951795384646563\\
783	0.954639913319832\\
784	0.96560450591935\\
785	0.955375543793721\\
786	0.968687349131903\\
787	0.958039920139826\\
788	0.958008590742587\\
789	0.951809376842285\\
790	0.96785726979538\\
791	0.957037729095833\\
792	0.956311964844331\\
793	0.960273269527876\\
794	0.955259740051376\\
795	0.969601733683432\\
796	0.954675197651578\\
797	0.953879170083452\\
798	0.961424477978708\\
799	0.955486304936287\\
800	0.945103979409106\\
801	0.933246615260136\\
802	0.919732205163355\\
803	0.89323259121257\\
804	0.861666215171459\\
805	0.839751690530895\\
806	0.814420247245544\\
807	0.80004397641448\\
808	0.791603448458009\\
809	0.770556971637954\\
810	0.746031758945837\\
811	0.720955486745712\\
812	0.70282018077815\\
813	0.681322155244337\\
814	0.667368023855924\\
815	0.626578955511736\\
816	0.623358999553607\\
817	0.601136034564885\\
818	0.586127458263087\\
819	0.574360859499292\\
820	0.538873341452768\\
821	0.511915441559789\\
822	0.50566608717603\\
823	0.486680341240931\\
824	0.467473988115505\\
825	0.452986978958178\\
826	0.429344408954496\\
827	0.419166341973537\\
828	0.411562480476988\\
829	0.385601126101974\\
830	0.369172812148292\\
831	0.356548669496088\\
832	0.344599593483081\\
833	0.319954972518679\\
834	0.298777835626122\\
835	0.291403012260619\\
836	0.271849057378995\\
837	0.259306721848358\\
838	0.234819140768937\\
839	0.229799198796423\\
840	0.221547499095411\\
841	0.210180769327175\\
842	0.181473116112803\\
843	0.178357706982447\\
844	0.156149142197258\\
845	0.1437709611545\\
846	0.127666639304624\\
847	0.118662119502594\\
848	0.10973410828156\\
849	0.0869538332538307\\
850	0.0820988361964078\\
851	0.0726406873041677\\
852	0.0567673458346762\\
853	0.0476464904659581\\
854	0.0294952599375664\\
855	0.0076408497215974\\
856	0.00109730265011141\\
857	-0.0148506379869977\\
858	-0.0309565561345741\\
859	-0.0405405876871162\\
860	-0.052659806052751\\
861	-0.0581589569222997\\
862	-0.0696330939076537\\
863	-0.0770277922387718\\
864	-0.103681589412454\\
865	-0.118437961320179\\
866	-0.130523655763325\\
867	-0.140536351208048\\
868	-0.162000882399806\\
869	-0.178749976337348\\
870	-0.19242089719396\\
871	-0.190200239663807\\
872	-0.219835677523041\\
873	-0.224859144387633\\
874	-0.234752379897683\\
875	-0.248287607120259\\
876	-0.268210871104323\\
877	-0.278768774514863\\
878	-0.288034898551113\\
879	-0.301368175120058\\
880	-0.318901473904454\\
881	-0.342313459661512\\
882	-0.346126568931488\\
883	-0.367410423687895\\
884	-0.391791047118962\\
885	-0.38974557560738\\
886	-0.407379755546648\\
887	-0.435354844449793\\
888	-0.451190499514808\\
889	-0.466969631398809\\
890	-0.485613788574901\\
891	-0.493250014079852\\
892	-0.516362096374959\\
893	-0.537196674603636\\
894	-0.550131139400204\\
895	-0.569768805403445\\
896	-0.58689984386175\\
897	-0.603852028324821\\
898	-0.629429867278796\\
899	-0.647093114638253\\
900	-0.667342032954863\\
901	-0.687653876026971\\
902	-0.713429265645695\\
903	-0.734059419155703\\
904	-0.744744118795054\\
905	-0.780814861251045\\
906	-0.790137320880633\\
907	-0.815746728475904\\
908	-0.850468841967093\\
909	-0.875705301202678\\
910	-0.908757982170169\\
911	-0.946964370042489\\
912	-0.964553961269796\\
913	-0.957900131457507\\
914	-0.960709901880929\\
915	-0.955328600335079\\
916	-0.966779686878929\\
917	-0.959594521235273\\
918	-0.968589507328438\\
919	-0.95978807534003\\
920	-0.964219243194353\\
921	-0.971096228960438\\
922	-0.965101860571315\\
923	-0.964774767569654\\
924	-0.956105802671139\\
925	-0.961343318084954\\
926	-0.965310674028514\\
927	-0.952787782242189\\
928	-0.964439226849742\\
929	-0.96185070361263\\
930	-0.956111224541233\\
931	-0.95815125287376\\
932	-0.954396167181833\\
933	-0.961475656107835\\
934	-0.959657762552757\\
935	-0.963914446457862\\
936	-0.952559913715462\\
937	-0.959107592379301\\
938	-0.959744108503284\\
939	-0.952858110466884\\
940	-0.958402474058668\\
941	-0.964749206269109\\
942	-0.961909831362392\\
943	-0.953953858609681\\
944	-0.970741458731638\\
945	-0.958820752016875\\
946	-0.952960864036155\\
947	-0.969865990415329\\
948	-0.954907415155016\\
949	-0.967664634507794\\
950	-0.969180297695733\\
951	-0.964858293007467\\
952	-0.95692575608679\\
953	-0.951474611775875\\
954	-0.963611037317177\\
955	-0.954430978171801\\
956	-0.962428947539878\\
957	-0.951355265984799\\
958	-0.967139907724529\\
959	-0.95158347232691\\
960	-0.963336601560592\\
961	-0.95439202547955\\
962	-0.957438506741501\\
963	-0.959547211617911\\
964	-0.968870177272042\\
965	-0.960363154278192\\
966	-0.956280038158912\\
967	-0.957699960335209\\
968	-0.965226129582989\\
969	-0.955238085858067\\
970	-0.960072250170957\\
971	-0.957419730121115\\
972	-0.967992593261452\\
973	-0.952274080813176\\
974	-0.967412340674645\\
975	-0.961202070578297\\
976	-0.952526434839481\\
977	-0.954601383997539\\
978	-0.959686310053171\\
979	-0.953414760967359\\
980	-0.970350423395861\\
981	-0.958345288527488\\
982	-0.970379189310817\\
983	-0.959313214454807\\
984	-0.95185593661286\\
985	-0.956464466300937\\
986	-0.957065484734821\\
987	-0.970629584078794\\
988	-0.963008261731745\\
989	-0.954881061870386\\
990	-0.952210652231922\\
991	-0.959360283824112\\
992	-0.95464903351949\\
993	-0.961813812341582\\
994	-0.961998254218713\\
995	-0.955550979703573\\
996	-0.955745112831645\\
997	-0.963509629104025\\
998	-0.970677334070958\\
999	-0.956570309839631\\
1000	-0.95863390337438\\
1001	-0.963359944571255\\
1002	-0.969360784231289\\
1003	-0.969869841809914\\
1004	-0.956477046692222\\
1005	-0.959910440007678\\
1006	-0.951848538546954\\
1007	-0.958703279216224\\
1008	-0.963435424149428\\
1009	-0.9588264474114\\
1010	-0.920989688920085\\
1011	-0.902918278334264\\
1012	-0.875342302778744\\
1013	-0.841521048803845\\
1014	-0.806581300571127\\
1015	-0.773402334997909\\
1016	-0.741469492234464\\
1017	-0.724606309030747\\
1018	-0.682410092863885\\
1019	-0.646889273238522\\
1020	-0.62379209888787\\
1021	-0.604115818911964\\
1022	-0.58915800932865\\
1023	-0.562899179110504\\
1024	-0.539388813967897\\
1025	-0.49993102949064\\
1026	-0.472554461117952\\
1027	-0.454504009711966\\
1028	-0.433776462215248\\
1029	-0.40189250332569\\
1030	-0.379289492473442\\
1031	-0.366209851309233\\
1032	-0.346996189081487\\
1033	-0.327589807576262\\
1034	-0.31961654690866\\
1035	-0.291553599630236\\
1036	-0.277918398053129\\
1037	-0.252147922958455\\
1038	-0.238371212000637\\
1039	-0.231647234488342\\
1040	-0.210330604365295\\
1041	-0.197223054697866\\
1042	-0.179668025647127\\
1043	-0.167783437029095\\
1044	-0.164280448667931\\
1045	-0.156091885433694\\
1046	-0.139064758502142\\
1047	-0.124023786525978\\
1048	-0.102759987094926\\
1049	-0.0857097383617667\\
1050	-0.0716750686174539\\
}; \addlegendentry{$\nu^x_t$}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1\\
1050	1\\
};\addlegendentry{constraint}
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-1\\
1050	-1\\
};
\end{axis}

\begin{axis}[%
width=1.227\breite,
height=1.227\hohe,
at={(-0.16\breite,-0.135\hohe)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
